Improved Two Sample Revenue Guarantees via Mixed-Integer Linear Programming

We study the performance of the Empirical Revenue Maximizing (ERM) mechanism in a single-item, single-seller, single-buyer setting. We assume the buyer's valuation is drawn from a regular distribution $F$ and that the seller has access to {\em two} independently drawn samples from $F$. By solving a family of mixed-integer linear programs (MILPs), the ERM mechanism is proven to guarantee at least $.5914$ times the optimal revenue in expectation. Using solutions to these MILPs, we also show that the worst-case efficiency of the ERM mechanism is at most $.61035$ times the optimal revenue. These guarantees improve upon the best known lower and upper bounds of $.558$ and $.642$, respectively, of [Daskalakis & Zampetakis, '20].

==> comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.66in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$q_{\text{OPT}}$},
ymin=0.605,
ymax=0.655,
ytick = {.61,.62,.63,.64,.65},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb{E}[\text{Revenue}]$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.622555852974572\\
0.0125	0.622476777780105\\
0.025	0.621949407129057\\
0.0375	0.621905021778558\\
0.05	0.621241575011267\\
0.0625	0.621482143961759\\
0.075	0.620560170720463\\
0.0875	0.620945626035401\\
0.1	0.61995313503559\\
0.1125	0.619620192733837\\
0.125	0.619211771435211\\
0.1375	0.618860459478917\\
0.15	0.618888811244881\\
0.1625	0.618144476264573\\
0.175	0.617845860648914\\
0.1875	0.617531913612085\\
0.2	0.617216237467852\\
0.2125	0.617284569524958\\
0.225	0.616575771579944\\
0.2375	0.616181239697985\\
0.25	0.615854323208065\\
0.2625	0.615539635080567\\
0.275	0.615313150454835\\
0.2875	0.615069088519002\\
0.3	0.614647265916255\\
0.3125	0.614243636227304\\
0.325	0.613946736709944\\
0.3375	0.613694275293204\\
0.35	0.613457478770962\\
0.3625	0.613168296794351\\
0.375	0.612938280692933\\
0.3875	0.612662930949663\\
0.4	0.612555534043416\\
0.4125	0.612255580706186\\
0.425	0.61195379176307\\
0.4375	0.611688112522375\\
0.45	0.611446868041451\\
0.4625	0.611259328021871\\
0.475	0.611063478507371\\
0.4875	0.611217049372912\\
0.5	0.610955121823257\\
0.5125	0.610730310489126\\
0.525	0.610507967355456\\
0.5375	0.610429503700358\\
0.55	0.610349854453496\\
0.5625	0.610373124596528\\
0.575	0.610862820772694\\
0.5875	0.610700059872488\\
0.6	0.610546480134837\\
0.6125	0.610482563923372\\
0.625	0.610456715719923\\
0.6375	0.610519931353598\\
0.65	0.610681311710439\\
0.6625	0.611013161557775\\
0.675	0.611384077729827\\
0.6875	0.612513007837986\\
0.7	0.612552465603761\\
0.7125	0.612510391046819\\
0.725	0.612886009595031\\
0.7375	0.613133217992967\\
0.75	0.61361436292613\\
0.7625	0.614048733994564\\
0.775	0.614702451816799\\
0.7875	0.615466521662223\\
0.8	0.61646041984118\\
0.8125	0.617454878858379\\
0.825	0.6186636084069\\
0.8375	0.620036404912223\\
0.85	0.620487995063486\\
0.8625	0.622359465102598\\
0.875	0.623551292373271\\
0.8875	0.625302672270561\\
0.9	0.627285476943963\\
0.9125	0.62905937331027\\
0.925	0.631340467068702\\
0.9375	0.633847287730874\\
0.95	0.636667650290906\\
0.9625	0.63972047472825\\
0.975	0.643163389556013\\
0.9875	0.646928493459534\\
1	0.651103485328401\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.623034543737331\\
0.0125	0.623404027951976\\
0.025	0.622990091573464\\
0.0375	0.622592053095435\\
0.05	0.622265499188368\\
0.0625	0.62183106278011\\
0.075	0.621414221907146\\
0.0875	0.621087193671902\\
0.1	0.620726935462941\\
0.1125	0.620404850459576\\
0.125	0.62005023290497\\
0.1375	0.619640143352783\\
0.15	0.619226968759307\\
0.1625	0.618835076828988\\
0.175	0.618439710124442\\
0.1875	0.618070842501744\\
0.2	0.617707506708158\\
0.2125	0.617383478087663\\
0.225	0.617005028246991\\
0.2375	0.616670031887117\\
0.25	0.61636579174184\\
0.2625	0.616057143230771\\
0.275	0.615696652794261\\
0.2875	0.615329923241252\\
0.3	0.614960924298566\\
0.3125	0.614625124040463\\
0.325	0.614288622981592\\
0.3375	0.613997075258352\\
0.35	0.613664658031047\\
0.3625	0.613385766195224\\
0.375	0.613129545422165\\
0.3875	0.61295642022825\\
0.4	0.612653909445719\\
0.4125	0.612452594552127\\
0.425	0.612168678566319\\
0.4375	0.611895738071737\\
0.45	0.611640115236311\\
0.4625	0.611409607438679\\
0.475	0.611200111051094\\
0.4875	0.611005510421505\\
0.5	0.610854254378486\\
0.5125	0.610715792117957\\
0.525	0.610622539107796\\
0.5375	0.610576497887965\\
0.55	0.610543513548706\\
0.5625	0.61055689107628\\
0.575	0.61046147651954\\
0.5875	0.610406961117867\\
0.6	0.61038160948084\\
0.6125	0.610386480506424\\
0.625	0.610427659908124\\
0.6375	0.610505835395357\\
0.65	0.61063233000858\\
0.6625	0.610802218028318\\
0.675	0.611036334901654\\
0.6875	0.611328372706209\\
0.7	0.611702155020256\\
0.7125	0.612131209014087\\
0.725	0.612603409595528\\
0.7375	0.613104197023358\\
0.75	0.613745898403739\\
0.7625	0.614365277110541\\
0.775	0.614893537108126\\
0.7875	0.615521420900841\\
0.8	0.616268884254195\\
0.8125	0.617129064082967\\
0.825	0.618123701940794\\
0.8375	0.619234097347865\\
0.85	0.620475148707332\\
0.8625	0.6218591150259\\
0.875	0.623490655630533\\
0.8875	0.62512961064511\\
0.9	0.626980642617837\\
0.9125	0.629032118949498\\
0.925	0.631320840695515\\
0.9375	0.633846584339575\\
0.95	0.636647253340008\\
0.9625	0.639720474728256\\
0.975	0.643163389557241\\
0.9875	0.646928493459549\\
1	0.651103485328408\\
};

\end{axis}
\end{tikzpicture}%

==> n40init.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.66in,
at={(0.65in,0.449in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$q_\text{OPT}$},
ymin=0.58,
ymax=0.645,
ytick = {.58,.59,.60,.61,.62,.63,.64},
ylabel style={font=\color{white!15!black}},
ylabel={Revenue Guarantee},
axis background/.style={fill=white},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.607723233208051\\
0.002	0.607723233208051\\
0.002	0.606767919031195\\
0.004	0.606767919031195\\
0.004	0.605967907646272\\
0.006	0.605967907646272\\
0.006	0.605091975396717\\
0.008	0.605091975396717\\
0.008	0.604181607260558\\
0.01	0.604181607260558\\
0.01	0.6032162446566\\
0.012	0.6032162446566\\
0.012	0.602241119853668\\
0.014	0.602241119853668\\
0.014	0.601231540723096\\
0.016	0.601231540723096\\
0.016	0.600230539230138\\
0.018	0.600230539230138\\
0.018	0.599258692594499\\
0.02	0.599258692594499\\
0.02	0.59821026744656\\
0.022	0.59821026744656\\
0.022	0.597181422175495\\
0.024	0.597181422175495\\
0.024	0.596166590824194\\
0.026	0.596166590824194\\
0.026	0.595128143898084\\
0.028	0.595128143898084\\
0.028	0.594101551855537\\
0.03	0.594101551855537\\
0.03	0.593095760219623\\
0.032	0.593095760219623\\
0.032	0.592073031598246\\
0.034	0.592073031598246\\
0.034	0.591041511246132\\
0.036	0.591041511246132\\
0.036	0.594667326260619\\
0.038	0.594667326260619\\
0.038	0.593930495709961\\
0.04	0.593930495709961\\
0.04	0.593195808497509\\
0.042	0.593195808497509\\
0.042	0.592463583367622\\
0.044	0.592463583367622\\
0.044	0.591731523620017\\
0.046	0.591731523620017\\
0.046	0.591001436027066\\
0.048	0.591001436027066\\
0.048	0.590273628769768\\
0.05	0.590273628769768\\
0.05	0.589563952655642\\
0.052	0.589563952655642\\
0.052	0.588819303284657\\
0.054	0.588819303284657\\
0.054	0.588111128869755\\
0.056	0.588111128869755\\
0.056	0.587375626232233\\
0.058	0.587375626232233\\
0.058	0.586630684430904\\
0.06	0.586630684430904\\
0.06	0.585872214934345\\
0.062	0.585872214934345\\
0.062	0.593744390314187\\
0.064	0.593744390314187\\
0.064	0.593376580988066\\
0.066	0.593376580988066\\
0.066	0.592972186027019\\
0.068	0.592972186027019\\
0.068	0.592538810715075\\
0.07	0.592538810715075\\
0.07	0.59218123894067\\
0.072	0.59218123894067\\
0.072	0.591769313804825\\
0.074	0.591769313804825\\
0.074	0.591342841450585\\
0.076	0.591342841450585\\
0.076	0.590974469433266\\
0.078	0.590974469433266\\
0.078	0.590555625876511\\
0.08	0.590555625876511\\
0.08	0.590147301547973\\
0.082	0.590147301547973\\
0.082	0.589759104570509\\
0.084	0.589759104570509\\
0.084	0.589339968509411\\
0.086	0.589339968509411\\
0.086	0.588938351843549\\
0.088	0.588938351843549\\
0.088	0.593961920390913\\
0.09	0.593961920390913\\
0.09	0.593708653196185\\
0.092	0.593708653196185\\
0.092	0.593455178549988\\
0.094	0.593455178549988\\
0.094	0.593204251200498\\
0.096	0.593204251200498\\
0.096	0.592965131278192\\
0.098	0.592965131278192\\
0.098	0.592718218662778\\
0.1	0.592718218662778\\
0.1	0.592472909345404\\
0.102	0.592472909345404\\
0.102	0.592236197805495\\
0.104	0.592236197805495\\
0.104	0.591997864544851\\
0.106	0.591997864544851\\
0.106	0.591760423764941\\
0.108	0.591760423764941\\
0.108	0.591525907901415\\
0.11	0.591525907901415\\
0.11	0.591305995663246\\
0.112	0.591305995663246\\
0.112	0.591075744503879\\
0.114	0.591075744503879\\
0.114	0.594971781074131\\
0.116	0.594971781074131\\
0.116	0.594785432973426\\
0.118	0.594785432973426\\
0.118	0.59456810381029\\
0.12	0.59456810381029\\
0.12	0.594394047356286\\
0.122	0.594394047356286\\
0.122	0.594151180572218\\
0.124	0.594151180572218\\
0.124	0.59393334983207\\
0.126	0.59393334983207\\
0.126	0.593717699968337\\
0.128	0.593717699968337\\
0.128	0.59351579271261\\
0.13	0.59351579271261\\
0.13	0.593291823130733\\
0.132	0.593291823130733\\
0.132	0.593066628238777\\
0.134	0.593066628238777\\
0.134	0.592850148337894\\
0.136	0.592850148337894\\
0.136	0.592649277206804\\
0.138	0.592649277206804\\
0.138	0.592434733669962\\
0.14	0.592434733669962\\
0.14	0.594851618464418\\
0.142	0.594851618464418\\
0.142	0.594711971900213\\
0.144	0.594711971900213\\
0.144	0.594573554797065\\
0.146	0.594573554797065\\
0.146	0.594428869445882\\
0.148	0.594428869445882\\
0.148	0.594275692542156\\
0.15	0.594275692542156\\
0.15	0.594141020495152\\
0.152	0.594141020495152\\
0.152	0.59399994926479\\
0.154	0.59399994926479\\
0.154	0.593866126727765\\
0.156	0.593866126727765\\
0.156	0.59373221139794\\
0.158	0.59373221139794\\
0.158	0.59359793013155\\
0.16	0.59359793013155\\
0.16	0.59345379254443\\
0.162	0.59345379254443\\
0.162	0.593323850025933\\
0.164	0.593323850025933\\
0.164	0.593191864866972\\
0.166	0.593191864866972\\
0.166	0.594044925984785\\
0.168	0.594044925984785\\
0.168	0.593885818002396\\
0.17	0.593885818002396\\
0.17	0.593754070855948\\
0.172	0.593754070855948\\
0.172	0.593598313743099\\
0.174	0.593598313743099\\
0.174	0.593436869202186\\
0.176	0.593436869202186\\
0.176	0.59330642678337\\
0.178	0.59330642678337\\
0.178	0.593161299196133\\
0.18	0.593161299196133\\
0.18	0.593009731787614\\
0.182	0.593009731787614\\
0.182	0.592877037872439\\
0.184	0.592877037872439\\
0.184	0.59278705417823\\
0.186	0.59278705417823\\
0.186	0.592524193562889\\
0.188	0.592524193562889\\
0.188	0.592341130112074\\
0.19	0.592341130112074\\
0.19	0.5921793150069\\
0.192	0.5921793150069\\
0.192	0.594808038766277\\
0.194	0.594808038766277\\
0.194	0.59465164780113\\
0.196	0.59465164780113\\
0.196	0.594535162591902\\
0.198	0.594535162591902\\
0.198	0.594418258129496\\
0.2	0.594418258129496\\
0.2	0.594279317783911\\
0.202	0.594279317783911\\
0.202	0.594147721695137\\
0.204	0.594147721695137\\
0.204	0.594005592694003\\
0.206	0.594005592694003\\
0.206	0.593891930479556\\
0.208	0.593891930479556\\
0.208	0.593728534978809\\
0.21	0.593728534978809\\
0.21	0.593589925422729\\
0.212	0.593589925422729\\
0.212	0.593404799970466\\
0.214	0.593404799970466\\
0.214	0.593259427542512\\
0.216	0.593259427542512\\
0.216	0.593095975029056\\
0.218	0.593095975029056\\
0.218	0.593715707022624\\
0.22	0.593715707022624\\
0.22	0.593645984821797\\
0.222	0.593645984821797\\
0.222	0.59358229738687\\
0.224	0.59358229738687\\
0.224	0.593537200100343\\
0.226	0.593537200100343\\
0.226	0.593453956384414\\
0.228	0.593453956384414\\
0.228	0.593389341159916\\
0.23	0.593389341159916\\
0.23	0.593353771311629\\
0.232	0.593353771311629\\
0.232	0.593291596815783\\
0.234	0.593291596815783\\
0.234	0.593284995007138\\
0.236	0.593284995007138\\
0.236	0.593170613019722\\
0.238	0.593170613019722\\
0.238	0.593113258366523\\
0.24	0.593113258366523\\
0.24	0.593063359320393\\
0.242	0.593063359320393\\
0.242	0.593015589159343\\
0.244	0.593015589159343\\
0.244	0.592321298171164\\
0.246	0.592321298171164\\
0.246	0.592099538599742\\
0.248	0.592099538599742\\
0.248	0.592061282952912\\
0.25	0.592061282952912\\
0.25	0.592006003863945\\
0.252	0.592006003863945\\
0.252	0.591943178582504\\
0.254	0.591943178582504\\
0.254	0.591784212589494\\
0.256	0.591784212589494\\
0.256	0.591641540389463\\
0.258	0.591641540389463\\
0.258	0.591514198721692\\
0.26	0.591514198721692\\
0.26	0.591438932675125\\
0.262	0.591438932675125\\
0.262	0.591378807948647\\
0.264	0.591378807948647\\
0.264	0.591329372375585\\
0.266	0.591329372375585\\
0.266	0.591278033249624\\
0.268	0.591278033249624\\
0.268	0.591261193878518\\
0.27	0.591261193878518\\
0.27	0.59314515749693\\
0.272	0.59314515749693\\
0.272	0.593070789305938\\
0.274	0.593070789305938\\
0.274	0.593132997276113\\
0.276	0.593132997276113\\
0.276	0.592908122252647\\
0.278	0.592908122252647\\
0.278	0.592848291602565\\
0.28	0.592848291602565\\
0.28	0.592641813073352\\
0.282	0.592641813073352\\
0.282	0.592529915324582\\
0.284	0.592529915324582\\
0.284	0.592372576316933\\
0.286	0.592372576316933\\
0.286	0.592212553018871\\
0.288	0.592212553018871\\
0.288	0.592097574889228\\
0.29	0.592097574889228\\
0.29	0.591906718869503\\
0.292	0.591906718869503\\
0.292	0.591796290077196\\
0.294	0.591796290077196\\
0.294	0.592795417363413\\
0.296	0.592795417363413\\
0.296	0.592817645471131\\
0.298	0.592817645471131\\
0.298	0.592712597032799\\
0.3	0.592712597032799\\
0.3	0.592682678300419\\
0.302	0.592682678300419\\
0.302	0.592688526031416\\
0.304	0.592688526031416\\
0.304	0.592756265916908\\
0.306	0.592756265916908\\
0.306	0.59266848594137\\
0.308	0.59266848594137\\
0.308	0.592656592807709\\
0.31	0.592656592807709\\
0.31	0.592647302254378\\
0.312	0.592647302254378\\
0.312	0.592472804135425\\
0.314	0.592472804135425\\
0.314	0.592391549655189\\
0.316	0.592391549655189\\
0.316	0.592347918414831\\
0.318	0.592347918414831\\
0.318	0.592229279214186\\
0.32	0.592229279214186\\
0.32	0.590825238491812\\
0.322	0.590825238491812\\
0.322	0.590801211810344\\
0.324	0.590801211810344\\
0.324	0.590776030641935\\
0.326	0.590776030641935\\
0.326	0.590628762340725\\
0.328	0.590628762340725\\
0.328	0.590502965557356\\
0.33	0.590502965557356\\
0.33	0.590416523098302\\
0.332	0.590416523098302\\
0.332	0.590419935174789\\
0.334	0.590419935174789\\
0.334	0.590419948401434\\
0.336	0.590419948401434\\
0.336	0.590428271990084\\
0.338	0.590428271990084\\
0.338	0.590452137770377\\
0.34	0.590452137770377\\
0.34	0.590455874138022\\
0.342	0.590455874138022\\
0.342	0.590551822056053\\
0.344	0.590551822056053\\
0.344	0.590483693336564\\
0.346	0.590483693336564\\
0.346	0.590912964261276\\
0.348	0.590912964261276\\
0.348	0.590808629534961\\
0.35	0.590808629534961\\
0.35	0.590650022572432\\
0.352	0.590650022572432\\
0.352	0.590608596585274\\
0.354	0.590608596585274\\
0.354	0.590592692629741\\
0.356	0.590592692629741\\
0.356	0.590506492697767\\
0.358	0.590506492697767\\
0.358	0.590493749124358\\
0.36	0.590493749124358\\
0.36	0.590433667311736\\
0.362	0.590433667311736\\
0.362	0.590397004236712\\
0.364	0.590397004236712\\
0.364	0.590227711207745\\
0.366	0.590227711207745\\
0.366	0.590236259618828\\
0.368	0.590236259618828\\
0.368	0.590087900180444\\
0.37	0.590087900180444\\
0.37	0.590124937055691\\
0.372	0.590124937055691\\
0.372	0.591252500443249\\
0.374	0.591252500443249\\
0.374	0.591203341541813\\
0.376	0.591203341541813\\
0.376	0.591100504591481\\
0.378	0.591100504591481\\
0.378	0.590982563385988\\
0.38	0.590982563385988\\
0.38	0.590916530930382\\
0.382	0.590916530930382\\
0.382	0.590874485852687\\
0.384	0.590874485852687\\
0.384	0.590900615321116\\
0.386	0.590900615321116\\
0.386	0.590863208746186\\
0.388	0.590863208746186\\
0.388	0.590730432295575\\
0.39	0.590730432295575\\
0.39	0.590586156974441\\
0.392	0.590586156974441\\
0.392	0.590657169306369\\
0.394	0.590657169306369\\
0.394	0.590440023448962\\
0.396	0.590440023448962\\
0.396	0.590380210687382\\
0.398	0.590380210687382\\
0.398	0.591084217271402\\
0.4	0.591084217271402\\
0.4	0.591154943210253\\
0.402	0.591154943210253\\
0.402	0.59126848007912\\
0.404	0.59126848007912\\
0.404	0.591329655153\\
0.406	0.591329655153\\
0.406	0.591377339418974\\
0.408	0.591377339418974\\
0.408	0.591490746058818\\
0.41	0.591490746058818\\
0.41	0.591514951838203\\
0.412	0.591514951838203\\
0.412	0.591444153091531\\
0.414	0.591444153091531\\
0.414	0.591321792332407\\
0.416	0.591321792332407\\
0.416	0.59120587724687\\
0.418	0.59120587724687\\
0.418	0.591069967592723\\
0.42	0.591069967592723\\
0.42	0.590982888691928\\
0.422	0.590982888691928\\
0.422	0.590916557227915\\
0.424	0.590916557227915\\
0.424	0.589823107562671\\
0.426	0.589823107562671\\
0.426	0.589818514067539\\
0.428	0.589818514067539\\
0.428	0.589872240026372\\
0.43	0.589872240026372\\
0.43	0.590005886243859\\
0.432	0.590005886243859\\
0.432	0.590141049858798\\
0.434	0.590141049858798\\
0.434	0.590100733700371\\
0.436	0.590100733700371\\
0.436	0.59006301217683\\
0.438	0.59006301217683\\
0.438	0.590088776160708\\
0.44	0.590088776160708\\
0.44	0.590198394933337\\
0.442	0.590198394933337\\
0.442	0.590319821748335\\
0.444	0.590319821748335\\
0.444	0.590660632055655\\
0.446	0.590660632055655\\
0.446	0.590616119168414\\
0.448	0.590616119168414\\
0.448	0.589583106699762\\
0.45	0.589583106699762\\
0.45	0.589456463903943\\
0.452	0.589456463903943\\
0.452	0.589576671935027\\
0.454	0.589576671935027\\
0.454	0.589665920489277\\
0.456	0.589665920489277\\
0.456	0.58979892702075\\
0.458	0.58979892702075\\
0.458	0.589540649246044\\
0.46	0.589540649246044\\
0.46	0.589580832358178\\
0.462	0.589580832358178\\
0.462	0.589516610817509\\
0.464	0.589516610817509\\
0.464	0.589634406963764\\
0.466	0.589634406963764\\
0.466	0.589398363150187\\
0.468	0.589398363150187\\
0.468	0.589663040841156\\
0.47	0.589663040841156\\
0.47	0.589381800719954\\
0.472	0.589381800719954\\
0.472	0.589508705047309\\
0.474	0.589508705047309\\
0.474	0.588993716652597\\
0.476	0.588993716652597\\
0.476	0.589057419712272\\
0.478	0.589057419712272\\
0.478	0.589135058577988\\
0.48	0.589135058577988\\
0.48	0.58921457336677\\
0.482	0.58921457336677\\
0.482	0.589207212765227\\
0.484	0.589207212765227\\
0.484	0.589089610847306\\
0.486	0.589089610847306\\
0.486	0.589036878984444\\
0.488	0.589036878984444\\
0.488	0.589026190526259\\
0.49	0.589026190526259\\
0.49	0.589008342221538\\
0.492	0.589008342221538\\
0.492	0.58899332584534\\
0.494	0.58899332584534\\
0.494	0.588981737706851\\
0.496	0.588981737706851\\
0.496	0.588894445290174\\
0.498	0.588894445290174\\
0.498	0.5888752786255\\
0.5	0.5888752786255\\
0.5	0.589131100227275\\
0.502	0.589131100227275\\
0.502	0.58922446559989\\
0.504	0.58922446559989\\
0.504	0.589303032838487\\
0.506	0.589303032838487\\
0.506	0.589343496568124\\
0.508	0.589343496568124\\
0.508	0.589348736237916\\
0.51	0.589348736237916\\
0.51	0.589113789523305\\
0.512	0.589113789523305\\
0.512	0.588981435142577\\
0.514	0.588981435142577\\
0.514	0.588821551631727\\
0.516	0.588821551631727\\
0.516	0.588767632753076\\
0.518	0.588767632753076\\
0.518	0.588635686103511\\
0.52	0.588635686103511\\
0.52	0.588630658392183\\
0.522	0.588630658392183\\
0.522	0.588629199446903\\
0.524	0.588629199446903\\
0.524	0.588618853329888\\
0.526	0.588618853329888\\
0.526	0.588940440093017\\
0.528	0.588940440093017\\
0.528	0.589082169017613\\
0.53	0.589082169017613\\
0.53	0.589256724516786\\
0.532	0.589256724516786\\
0.532	0.589298542484044\\
0.534	0.589298542484044\\
0.534	0.589313071285826\\
0.536	0.589313071285826\\
0.536	0.589343019717617\\
0.538	0.589343019717617\\
0.538	0.58926296315609\\
0.54	0.58926296315609\\
0.54	0.58912988978745\\
0.542	0.58912988978745\\
0.542	0.589120404853016\\
0.544	0.589120404853016\\
0.544	0.588999196287937\\
0.546	0.588999196287937\\
0.546	0.588868692390717\\
0.548	0.588868692390717\\
0.548	0.588958463300269\\
0.55	0.588958463300269\\
0.55	0.588679621607684\\
0.552	0.588679621607684\\
0.552	0.589419742153749\\
0.554	0.589419742153749\\
0.554	0.58951524464772\\
0.556	0.58951524464772\\
0.556	0.589444038542341\\
0.558	0.589444038542341\\
0.558	0.589483492042066\\
0.56	0.589483492042066\\
0.56	0.589373316130676\\
0.562	0.589373316130676\\
0.562	0.589382295254652\\
0.564	0.589382295254652\\
0.564	0.589413745241751\\
0.566	0.589413745241751\\
0.566	0.589512729795219\\
0.568	0.589512729795219\\
0.568	0.589477076434944\\
0.57	0.589477076434944\\
0.57	0.589458011554801\\
0.572	0.589458011554801\\
0.572	0.58944543205541\\
0.574	0.58944543205541\\
0.574	0.589311324674774\\
0.576	0.589311324674774\\
0.576	0.589762011000204\\
0.578	0.589762011000204\\
0.578	0.589791260307186\\
0.58	0.589791260307186\\
0.58	0.589984577942776\\
0.582	0.589984577942776\\
0.582	0.590055419415673\\
0.584	0.590055419415673\\
0.584	0.590012276010574\\
0.586	0.590012276010574\\
0.586	0.589908747922865\\
0.588	0.589908747922865\\
0.588	0.58997515707693\\
0.59	0.58997515707693\\
0.59	0.589861802603519\\
0.592	0.589861802603519\\
0.592	0.589917087954916\\
0.594	0.589917087954916\\
0.594	0.589953679753925\\
0.596	0.589953679753925\\
0.596	0.59001636890015\\
0.598	0.59001636890015\\
0.598	0.590047383452175\\
0.6	0.590047383452175\\
0.6	0.590076592940427\\
0.602	0.590076592940427\\
0.602	0.590381146207911\\
0.604	0.590381146207911\\
0.604	0.590588924287046\\
0.606	0.590588924287046\\
0.606	0.590702700316445\\
0.608	0.590702700316445\\
0.608	0.590768123321936\\
0.61	0.590768123321936\\
0.61	0.590780749628979\\
0.612	0.590780749628979\\
0.612	0.590771600715079\\
0.614	0.590771600715079\\
0.614	0.590704344290713\\
0.616	0.590704344290713\\
0.616	0.590698595650567\\
0.618	0.590698595650567\\
0.618	0.590747122477369\\
0.62	0.590747122477369\\
0.62	0.590811673792778\\
0.622	0.590811673792778\\
0.622	0.590893042928548\\
0.624	0.590893042928548\\
0.624	0.59094278712716\\
0.626	0.59094278712716\\
0.626	0.591008362197105\\
0.628	0.591008362197105\\
0.628	0.591482311096803\\
0.63	0.591482311096803\\
0.63	0.591685073952913\\
0.632	0.591685073952913\\
0.632	0.591784947572299\\
0.634	0.591784947572299\\
0.634	0.591867895832735\\
0.636	0.591867895832735\\
0.636	0.591867299260801\\
0.638	0.591867299260801\\
0.638	0.591875081422463\\
0.64	0.591875081422463\\
0.64	0.591847185033168\\
0.642	0.591847185033168\\
0.642	0.591914189106236\\
0.644	0.591914189106236\\
0.644	0.591993744361648\\
0.646	0.591993744361648\\
0.646	0.592074132930842\\
0.648	0.592074132930842\\
0.648	0.592157249881838\\
0.65	0.592157249881838\\
0.65	0.592258047109151\\
0.652	0.592258047109151\\
0.652	0.592183104458493\\
0.654	0.592183104458493\\
0.654	0.593048712304773\\
0.656	0.593048712304773\\
0.656	0.593208474879908\\
0.658	0.593208474879908\\
0.658	0.593290830984773\\
0.66	0.593290830984773\\
0.66	0.59331033877301\\
0.662	0.59331033877301\\
0.662	0.593288363538159\\
0.664	0.593288363538159\\
0.664	0.593233745987818\\
0.666	0.593233745987818\\
0.666	0.593181128402084\\
0.668	0.593181128402084\\
0.668	0.593124841675266\\
0.67	0.593124841675266\\
0.67	0.593049263146571\\
0.672	0.593049263146571\\
0.672	0.593037294644929\\
0.674	0.593037294644929\\
0.674	0.593138285091785\\
0.676	0.593138285091785\\
0.676	0.59297340461719\\
0.678	0.59297340461719\\
0.678	0.592757820966836\\
0.68	0.592757820966836\\
0.68	0.593439786197598\\
0.682	0.593439786197598\\
0.682	0.593383400956683\\
0.684	0.593383400956683\\
0.684	0.593593308088914\\
0.686	0.593593308088914\\
0.686	0.593309375730104\\
0.688	0.593309375730104\\
0.688	0.593303966319948\\
0.69	0.593303966319948\\
0.69	0.593361627663476\\
0.692	0.593361627663476\\
0.692	0.593349460267243\\
0.694	0.593349460267243\\
0.694	0.593249570276113\\
0.696	0.593249570276113\\
0.696	0.593142500319007\\
0.698	0.593142500319007\\
0.698	0.593166965198141\\
0.7	0.593166965198141\\
0.7	0.593036769441358\\
0.702	0.593036769441358\\
0.702	0.592895328956157\\
0.704	0.592895328956157\\
0.704	0.592833071582306\\
0.706	0.592833071582306\\
0.706	0.593756490068783\\
0.708	0.593756490068783\\
0.708	0.593643492349322\\
0.71	0.593643492349322\\
0.71	0.593560697949018\\
0.712	0.593560697949018\\
0.712	0.593470154824865\\
0.714	0.593470154824865\\
0.714	0.593511513383724\\
0.716	0.593511513383724\\
0.716	0.593360974586261\\
0.718	0.593360974586261\\
0.718	0.59330130079908\\
0.72	0.59330130079908\\
0.72	0.593040132468994\\
0.722	0.593040132468994\\
0.722	0.592873710933717\\
0.724	0.592873710933717\\
0.724	0.592530308256944\\
0.726	0.592530308256944\\
0.726	0.592536431325733\\
0.728	0.592536431325733\\
0.728	0.593537976912056\\
0.73	0.593537976912056\\
0.73	0.59383044208962\\
0.732	0.59383044208962\\
0.732	0.593562870140975\\
0.734	0.593562870140975\\
0.734	0.593317127288195\\
0.736	0.593317127288195\\
0.736	0.593289049401536\\
0.738	0.593289049401536\\
0.738	0.593161925871492\\
0.74	0.593161925871492\\
0.74	0.593370455154794\\
0.742	0.593370455154794\\
0.742	0.593554006315723\\
0.744	0.593554006315723\\
0.744	0.593738053844143\\
0.746	0.593738053844143\\
0.746	0.593920828626249\\
0.748	0.593920828626249\\
0.748	0.594107039137835\\
0.75	0.594107039137835\\
0.75	0.594292752298868\\
0.752	0.594292752298868\\
0.752	0.59448002782969\\
0.754	0.59448002782969\\
0.754	0.594986927410251\\
0.756	0.594986927410251\\
0.756	0.594382401501315\\
0.758	0.594382401501315\\
0.758	0.594584106702949\\
0.76	0.594584106702949\\
0.76	0.594806407537478\\
0.762	0.594806407537478\\
0.762	0.595005764924801\\
0.764	0.595005764924801\\
0.764	0.595228951659386\\
0.766	0.595228951659386\\
0.766	0.595737581407053\\
0.768	0.595737581407053\\
0.768	0.595940324522154\\
0.77	0.595940324522154\\
0.77	0.596462414359564\\
0.772	0.596462414359564\\
0.772	0.596591074137228\\
0.774	0.596591074137228\\
0.774	0.596737388255053\\
0.776	0.596737388255053\\
0.776	0.596869644986109\\
0.778	0.596869644986109\\
0.778	0.59701706413977\\
0.78	0.59701706413977\\
0.78	0.5975044814296\\
0.782	0.5975044814296\\
0.782	0.597252283120878\\
0.784	0.597252283120878\\
0.784	0.597266149227817\\
0.786	0.597266149227817\\
0.786	0.597562419285209\\
0.788	0.597562419285209\\
0.788	0.597716668124779\\
0.79	0.597716668124779\\
0.79	0.5978727028106\\
0.792	0.5978727028106\\
0.792	0.598321050893214\\
0.794	0.598321050893214\\
0.794	0.598486256529241\\
0.796	0.598486256529241\\
0.796	0.598381860186117\\
0.798	0.598381860186117\\
0.798	0.598360650444558\\
0.8	0.598360650444558\\
0.8	0.598296139433996\\
0.802	0.598296139433996\\
0.802	0.598184324851105\\
0.804	0.598184324851105\\
0.804	0.598007185019025\\
0.806	0.598007185019025\\
0.806	0.598105288405699\\
0.808	0.598105288405699\\
0.808	0.598918916481895\\
0.81	0.598918916481895\\
0.81	0.598785360640799\\
0.812	0.598785360640799\\
0.812	0.598774053998561\\
0.814	0.598774053998561\\
0.814	0.598580556881419\\
0.816	0.598580556881419\\
0.816	0.599185113684014\\
0.818	0.599185113684014\\
0.818	0.599488418394443\\
0.82	0.599488418394443\\
0.82	0.599793432723282\\
0.822	0.599793432723282\\
0.822	0.60009914216883\\
0.824	0.60009914216883\\
0.824	0.600392339938113\\
0.826	0.600392339938113\\
0.826	0.600698629300312\\
0.828	0.600698629300312\\
0.828	0.601006474446928\\
0.83	0.601006474446928\\
0.83	0.602006485531185\\
0.832	0.602006485531185\\
0.832	0.601906302027716\\
0.834	0.601906302027716\\
0.834	0.601612726866367\\
0.836	0.601612726866367\\
0.836	0.601950390469525\\
0.838	0.601950390469525\\
0.838	0.602275593874513\\
0.84	0.602275593874513\\
0.84	0.602616136135436\\
0.842	0.602616136135436\\
0.842	0.603468539379687\\
0.844	0.603468539379687\\
0.844	0.604113410949845\\
0.846	0.604113410949845\\
0.846	0.604137041477045\\
0.848	0.604137041477045\\
0.848	0.604479458754728\\
0.85	0.604479458754728\\
0.85	0.604745711830869\\
0.852	0.604745711830869\\
0.852	0.604962440573749\\
0.854	0.604962440573749\\
0.854	0.60506461820864\\
0.856	0.60506461820864\\
0.856	0.60578788051601\\
0.858	0.60578788051601\\
0.858	0.605386509171204\\
0.86	0.605386509171204\\
0.86	0.605725298661627\\
0.862	0.605725298661627\\
0.862	0.605797447598424\\
0.864	0.605797447598424\\
0.864	0.60576403859535\\
0.866	0.60576403859535\\
0.866	0.605975560519884\\
0.868	0.605975560519884\\
0.868	0.606590994770182\\
0.87	0.606590994770182\\
0.87	0.606990997434024\\
0.872	0.606990997434024\\
0.872	0.607386844327263\\
0.874	0.607386844327263\\
0.874	0.607789384611154\\
0.876	0.607789384611154\\
0.876	0.608186944120143\\
0.878	0.608186944120143\\
0.878	0.608588905112949\\
0.88	0.608588905112949\\
0.88	0.608989034090699\\
0.882	0.608989034090699\\
0.882	0.609392200966182\\
0.884	0.609392200966182\\
0.884	0.610071192630518\\
0.886	0.610071192630518\\
0.886	0.610006120845371\\
0.888	0.610006120845371\\
0.888	0.610444441424583\\
0.89	0.610444441424583\\
0.89	0.610877828196342\\
0.892	0.610877828196342\\
0.892	0.611539361249128\\
0.894	0.611539361249128\\
0.894	0.612422134219266\\
0.896	0.612422134219266\\
0.896	0.612861396964966\\
0.898	0.612861396964966\\
0.898	0.613303360444698\\
0.9	0.613303360444698\\
0.9	0.613645168642252\\
0.902	0.613645168642252\\
0.902	0.613884845265563\\
0.904	0.613884845265563\\
0.904	0.613939672860746\\
0.906	0.613939672860746\\
0.906	0.613956322657609\\
0.908	0.613956322657609\\
0.908	0.614427669883747\\
0.91	0.614427669883747\\
0.91	0.615160933348268\\
0.912	0.615160933348268\\
0.912	0.615361206868122\\
0.914	0.615361206868122\\
0.914	0.615863480307689\\
0.916	0.615863480307689\\
0.916	0.616359764611037\\
0.918	0.616359764611037\\
0.918	0.617506807044495\\
0.92	0.617506807044495\\
0.92	0.618013234456497\\
0.922	0.618013234456497\\
0.922	0.61851321045888\\
0.924	0.61851321045888\\
0.924	0.619014126300319\\
0.926	0.619014126300319\\
0.926	0.619519399462706\\
0.928	0.619519399462706\\
0.928	0.620020878080305\\
0.93	0.620020878080305\\
0.93	0.620522276064579\\
0.932	0.620522276064579\\
0.932	0.621028246243942\\
0.934	0.621028246243942\\
0.934	0.621678859963396\\
0.936	0.621678859963396\\
0.936	0.622444406403843\\
0.938	0.622444406403843\\
0.938	0.622698150844353\\
0.94	0.622698150844353\\
0.94	0.623240254493905\\
0.942	0.623240254493905\\
0.942	0.623573366621136\\
0.944	0.623573366621136\\
0.944	0.624644410603242\\
0.946	0.624644410603242\\
0.946	0.625200673348885\\
0.948	0.625200673348885\\
0.948	0.62575817024895\\
0.95	0.62575817024895\\
0.95	0.626313794044698\\
0.952	0.626313794044698\\
0.952	0.626867196651809\\
0.954	0.626867196651809\\
0.954	0.627424723519295\\
0.956	0.627424723519295\\
0.956	0.62797940081945\\
0.958	0.62797940081945\\
0.958	0.628534001138026\\
0.96	0.628534001138026\\
0.96	0.62923343173516\\
0.962	0.62923343173516\\
0.962	0.630044486610692\\
0.964	0.630044486610692\\
0.964	0.630920137888759\\
0.966	0.630920137888759\\
0.966	0.63149202527729\\
0.968	0.63149202527729\\
0.968	0.632266266144331\\
0.97	0.632266266144331\\
0.97	0.633351842880156\\
0.972	0.633351842880156\\
0.972	0.633924880097098\\
0.974	0.633924880097098\\
0.974	0.63449659139768\\
0.976	0.63449659139768\\
0.976	0.635069100502977\\
0.978	0.635069100502977\\
0.978	0.635641257413554\\
0.98	0.635641257413554\\
0.98	0.636213602071439\\
0.982	0.636213602071439\\
0.982	0.636786136760622\\
0.984	0.636786136760622\\
0.984	0.637498711797816\\
0.986	0.637498711797816\\
0.986	0.638070365828005\\
0.988	0.638070365828005\\
0.988	0.638892070151702\\
0.99	0.638892070151702\\
0.99	0.63946582797428\\
0.992	0.63946582797428\\
0.992	0.640253167662777\\
0.994	0.640253167662777\\
0.994	0.641114311065006\\
0.996	0.641114311065006\\
0.996	0.641689685804881\\
0.998	0.641689685804881\\
0.998	0.642998251277707\\
1	0.642998251277707\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.606507786741635\\
0.002	0.606507786741635\\
0.002	0.605554383193133\\
0.004	0.605554383193133\\
0.004	0.60475597183098\\
0.006	0.60475597183098\\
0.006	0.603881791445924\\
0.008	0.603881791445924\\
0.008	0.602973244046037\\
0.01	0.602973244046037\\
0.01	0.602009812167287\\
0.012	0.602009812167287\\
0.012	0.60103663761396\\
0.014	0.60103663761396\\
0.014	0.60002907764165\\
0.016	0.60002907764165\\
0.016	0.599030078151678\\
0.018	0.599030078151678\\
0.018	0.598060175209311\\
0.02	0.598060175209311\\
0.02	0.597013846911667\\
0.022	0.597013846911667\\
0.022	0.595987059331144\\
0.024	0.595987059331144\\
0.024	0.594974257642546\\
0.026	0.594974257642546\\
0.026	0.593937887610288\\
0.028	0.593937887610288\\
0.028	0.592913348751826\\
0.03	0.592913348751826\\
0.03	0.591909568699184\\
0.032	0.591909568699184\\
0.032	0.59088888553505\\
0.034	0.59088888553505\\
0.034	0.58985942822364\\
0.036	0.58985942822364\\
0.036	0.593477991608097\\
0.038	0.593477991608097\\
0.038	0.592742634718541\\
0.04	0.592742634718541\\
0.04	0.592009416880514\\
0.042	0.592009416880514\\
0.042	0.591278656200887\\
0.044	0.591278656200887\\
0.044	0.590548060572777\\
0.046	0.590548060572777\\
0.046	0.589819433155012\\
0.048	0.589819433155012\\
0.048	0.589093081512228\\
0.05	0.589093081512228\\
0.05	0.58838482475033\\
0.052	0.58838482475033\\
0.052	0.587641664678088\\
0.054	0.587641664678088\\
0.054	0.586934906612015\\
0.056	0.586934906612015\\
0.056	0.586200874979768\\
0.058	0.586200874979768\\
0.058	0.585457423062042\\
0.06	0.585457423062042\\
0.06	0.584700470504476\\
0.062	0.584700470504476\\
0.062	0.592556901533559\\
0.064	0.592556901533559\\
0.064	0.59218982782609\\
0.066	0.59218982782609\\
0.066	0.591786241654965\\
0.068	0.591786241654965\\
0.068	0.591353733093645\\
0.07	0.591353733093645\\
0.07	0.590996876462788\\
0.072	0.590996876462788\\
0.072	0.590585775177215\\
0.074	0.590585775177215\\
0.074	0.590160155767684\\
0.076	0.590160155767684\\
0.076	0.589792520494399\\
0.078	0.589792520494399\\
0.078	0.589374514624758\\
0.08	0.589374514624758\\
0.08	0.588967006944877\\
0.082	0.588967006944877\\
0.082	0.588579586361368\\
0.084	0.588579586361368\\
0.084	0.588161288572392\\
0.086	0.588161288572392\\
0.086	0.587760475139862\\
0.088	0.587760475139862\\
0.088	0.592773996550131\\
0.09	0.592773996550131\\
0.09	0.592521235889793\\
0.092	0.592521235889793\\
0.092	0.592268268192888\\
0.094	0.592268268192888\\
0.094	0.592017842698097\\
0.096	0.592017842698097\\
0.096	0.591779201015636\\
0.098	0.591779201015636\\
0.098	0.591532782225453\\
0.1	0.591532782225453\\
0.1	0.591287963526713\\
0.102	0.591287963526713\\
0.102	0.591051725409884\\
0.104	0.591051725409884\\
0.104	0.590813868815761\\
0.106	0.590813868815761\\
0.106	0.590576902917411\\
0.108	0.590576902917411\\
0.108	0.590342856085612\\
0.11	0.590342856085612\\
0.11	0.590123383671919\\
0.112	0.590123383671919\\
0.112	0.589893593014871\\
0.114	0.589893593014871\\
0.114	0.593781837511983\\
0.116	0.593781837511983\\
0.116	0.59359586210748\\
0.118	0.59359586210748\\
0.118	0.593378967602669\\
0.12	0.593378967602669\\
0.12	0.593205259261574\\
0.122	0.593205259261574\\
0.122	0.592962878211074\\
0.124	0.592962878211074\\
0.124	0.592745483132406\\
0.126	0.592745483132406\\
0.126	0.5925302645684\\
0.128	0.5925302645684\\
0.128	0.592328761127185\\
0.13	0.592328761127185\\
0.13	0.592105239484472\\
0.132	0.592105239484472\\
0.132	0.591880494982299\\
0.134	0.591880494982299\\
0.134	0.591664448041218\\
0.136	0.591664448041218\\
0.136	0.59146397865239\\
0.138	0.59146397865239\\
0.138	0.591249864202622\\
0.14	0.591249864202622\\
0.14	0.59366191522749\\
0.142	0.59366191522749\\
0.142	0.593522547956412\\
0.144	0.593522547956412\\
0.144	0.593384407687471\\
0.146	0.593384407687471\\
0.146	0.59324001170699\\
0.148	0.59324001170699\\
0.148	0.593087141157072\\
0.15	0.593087141157072\\
0.15	0.592952738454162\\
0.152	0.592952738454162\\
0.152	0.59281194936626\\
0.154	0.59281194936626\\
0.154	0.592678394474309\\
0.156	0.592678394474309\\
0.156	0.592544746975144\\
0.158	0.592544746975144\\
0.158	0.592410734271287\\
0.16	0.592410734271287\\
0.16	0.592266884959341\\
0.162	0.592266884959341\\
0.162	0.592137202325881\\
0.164	0.592137202325881\\
0.164	0.592005481137238\\
0.166	0.592005481137238\\
0.166	0.592856836132816\\
0.168	0.592856836132816\\
0.168	0.592698046366391\\
0.17	0.592698046366391\\
0.17	0.592566562714237\\
0.172	0.592566562714237\\
0.172	0.592411117115613\\
0.174	0.592411117115613\\
0.174	0.592249995463782\\
0.176	0.592249995463782\\
0.176	0.592119813929803\\
0.178	0.592119813929803\\
0.178	0.59197497659774\\
0.18	0.59197497659774\\
0.18	0.591823712324039\\
0.182	0.591823712324039\\
0.182	0.591691283796694\\
0.184	0.591691283796694\\
0.184	0.591601480069873\\
0.186	0.591601480069873\\
0.186	0.591339145175763\\
0.188	0.591339145175763\\
0.188	0.59115644785185\\
0.19	0.59115644785185\\
0.19	0.590994956376886\\
0.192	0.590994956376886\\
0.192	0.593618422688745\\
0.194	0.593618422688745\\
0.194	0.593462344505528\\
0.196	0.593462344505528\\
0.196	0.593346092266719\\
0.198	0.593346092266719\\
0.198	0.593229421613237\\
0.2	0.593229421613237\\
0.2	0.593090759148343\\
0.202	0.593090759148343\\
0.202	0.592959426251747\\
0.204	0.592959426251747\\
0.204	0.592817581508615\\
0.206	0.592817581508615\\
0.206	0.592704146618597\\
0.208	0.592704146618597\\
0.208	0.592541077908851\\
0.21	0.592541077908851\\
0.21	0.592402745571883\\
0.212	0.592402745571883\\
0.212	0.592217990370525\\
0.214	0.592217990370525\\
0.214	0.592072908687427\\
0.216	0.592072908687427\\
0.216	0.591909783078998\\
0.218	0.591909783078998\\
0.218	0.592528275608579\\
0.22	0.592528275608579\\
0.22	0.592458692852153\\
0.222	0.592458692852153\\
0.222	0.592395132792096\\
0.224	0.592395132792096\\
0.224	0.592350125700142\\
0.226	0.592350125700142\\
0.226	0.592267048471645\\
0.228	0.592267048471645\\
0.228	0.592202562477597\\
0.23	0.592202562477597\\
0.23	0.592167063769006\\
0.232	0.592167063769006\\
0.232	0.592105013622151\\
0.234	0.592105013622151\\
0.234	0.592098425017123\\
0.236	0.592098425017123\\
0.236	0.591984271793682\\
0.238	0.591984271793682\\
0.238	0.59192703184979\\
0.24	0.59192703184979\\
0.24	0.591877232601752\\
0.242	0.591877232601752\\
0.242	0.591829557981024\\
0.244	0.591829557981024\\
0.244	0.591136655574822\\
0.246	0.591136655574822\\
0.246	0.590915339522543\\
0.248	0.590915339522543\\
0.248	0.590877160387006\\
0.25	0.590877160387006\\
0.25	0.590821991856217\\
0.252	0.590821991856217\\
0.252	0.590759292225339\\
0.254	0.590759292225339\\
0.254	0.590600644164315\\
0.256	0.590600644164315\\
0.256	0.590458257308684\\
0.258	0.590458257308684\\
0.258	0.590331170324248\\
0.26	0.590331170324248\\
0.26	0.590256054809774\\
0.262	0.590256054809774\\
0.262	0.59019605033275\\
0.264	0.59019605033275\\
0.264	0.590146713630834\\
0.266	0.590146713630834\\
0.266	0.590095477183125\\
0.268	0.590095477183125\\
0.268	0.590078671490761\\
0.27	0.590078671490761\\
0.27	0.591958867181936\\
0.272	0.591958867181936\\
0.272	0.591884647727326\\
0.274	0.591884647727326\\
0.274	0.591946731281561\\
0.276	0.591946731281561\\
0.276	0.591722306008142\\
0.278	0.591722306008142\\
0.278	0.59166259501936\\
0.28	0.59166259501936\\
0.28	0.591456529447205\\
0.282	0.591456529447205\\
0.282	0.591344855493933\\
0.284	0.591344855493933\\
0.284	0.591187831164299\\
0.286	0.591187831164299\\
0.286	0.591028127912833\\
0.288	0.591028127912833\\
0.288	0.59091337973945\\
0.29	0.59091337973945\\
0.29	0.590722905431764\\
0.292	0.590722905431764\\
0.292	0.590612697497042\\
0.294	0.590612697497042\\
0.294	0.591609826528686\\
0.296	0.591609826528686\\
0.296	0.591632010180188\\
0.298	0.591632010180188\\
0.298	0.591527171838734\\
0.3	0.591527171838734\\
0.3	0.591497312943818\\
0.302	0.591497312943818\\
0.302	0.591503148979353\\
0.304	0.591503148979353\\
0.304	0.591570753385074\\
0.306	0.591570753385074\\
0.306	0.591483148969487\\
0.308	0.591483148969487\\
0.308	0.591471279622094\\
0.31	0.591471279622094\\
0.31	0.591462007649869\\
0.312	0.591462007649869\\
0.312	0.591287858527154\\
0.314	0.591287858527154\\
0.314	0.591206766555878\\
0.316	0.591206766555878\\
0.316	0.591163222578002\\
0.318	0.591163222578002\\
0.318	0.591044820655758\\
0.32	0.591044820655758\\
0.32	0.589643588014828\\
0.322	0.589643588014828\\
0.322	0.589619609386724\\
0.324	0.589619609386724\\
0.324	0.589594478580651\\
0.326	0.589594478580651\\
0.326	0.589447504816044\\
0.328	0.589447504816044\\
0.328	0.589321959626241\\
0.33	0.589321959626241\\
0.33	0.589235690052105\\
0.332	0.589235690052105\\
0.332	0.58923909530444\\
0.334	0.58923909530444\\
0.334	0.589239108504631\\
0.336	0.589239108504631\\
0.336	0.589247415446104\\
0.338	0.589247415446104\\
0.338	0.589271233494836\\
0.34	0.589271233494836\\
0.34	0.589274962389746\\
0.342	0.589274962389746\\
0.342	0.589370718411941\\
0.344	0.589370718411941\\
0.344	0.589302725949891\\
0.346	0.589302725949891\\
0.346	0.589731138332753\\
0.348	0.589731138332753\\
0.348	0.589627012275891\\
0.35	0.589627012275891\\
0.35	0.589468722527287\\
0.352	0.589468722527287\\
0.352	0.589427379392103\\
0.354	0.589427379392103\\
0.354	0.589411507244482\\
0.356	0.589411507244482\\
0.356	0.589325479712371\\
0.358	0.589325479712371\\
0.358	0.58931276162611\\
0.36	0.58931276162611\\
0.36	0.589252799977112\\
0.362	0.589252799977112\\
0.362	0.589216210228239\\
0.364	0.589216210228239\\
0.364	0.58904725578533\\
0.366	0.58904725578533\\
0.366	0.58905578709959\\
0.368	0.58905578709959\\
0.368	0.588907724380083\\
0.37	0.588907724380083\\
0.37	0.58894468718158\\
0.372	0.58894468718158\\
0.372	0.590069995442362\\
0.374	0.590069995442362\\
0.374	0.590020934858729\\
0.376	0.590020934858729\\
0.376	0.589918303582298\\
0.378	0.589918303582298\\
0.378	0.589800598259216\\
0.38	0.589800598259216\\
0.38	0.589734697868522\\
0.382	0.589734697868522\\
0.382	0.589692736880981\\
0.384	0.589692736880981\\
0.384	0.589718814090474\\
0.386	0.589718814090474\\
0.386	0.589681482328693\\
0.388	0.589681482328693\\
0.388	0.589548971430983\\
0.39	0.589548971430983\\
0.39	0.589404984660492\\
0.392	0.589404984660492\\
0.392	0.589475854967756\\
0.394	0.589475854967756\\
0.394	0.589259143402064\\
0.396	0.589259143402064\\
0.396	0.589199450266007\\
0.398	0.589199450266007\\
0.398	0.58990204883686\\
0.4	0.58990204883686\\
0.4	0.589972633323832\\
0.402	0.589972633323832\\
0.402	0.590085943118962\\
0.404	0.590085943118962\\
0.404	0.590146995842694\\
0.406	0.590146995842694\\
0.406	0.590194584740136\\
0.408	0.590194584740136\\
0.408	0.590307764566701\\
0.41	0.590307764566701\\
0.41	0.590331921934527\\
0.412	0.590331921934527\\
0.412	0.590261264785348\\
0.414	0.590261264785348\\
0.414	0.590139148747742\\
0.416	0.590139148747742\\
0.416	0.590023465492376\\
0.418	0.590023465492376\\
0.418	0.589887827657537\\
0.42	0.589887827657537\\
0.42	0.589800922914545\\
0.422	0.589800922914545\\
0.422	0.589734724113459\\
0.424	0.589734724113459\\
0.424	0.588643461347545\\
0.426	0.588643461347545\\
0.426	0.588638877039404\\
0.428	0.588638877039404\\
0.428	0.588692495546319\\
0.43	0.588692495546319\\
0.43	0.588825874471371\\
0.432	0.588825874471371\\
0.432	0.58896076775908\\
0.434	0.58896076775908\\
0.434	0.588920532232971\\
0.436	0.588920532232971\\
0.436	0.588882886152477\\
0.438	0.588882886152477\\
0.438	0.588908598608387\\
0.44	0.588908598608387\\
0.44	0.58901799814347\\
0.442	0.58901799814347\\
0.442	0.589139182104838\\
0.444	0.589139182104838\\
0.444	0.589479310791544\\
0.446	0.589479310791544\\
0.446	0.589434886930077\\
0.448	0.589434886930077\\
0.448	0.588403940486362\\
0.45	0.588403940486362\\
0.45	0.588277550976135\\
0.452	0.588277550976135\\
0.452	0.588397518591157\\
0.454	0.588397518591157\\
0.454	0.588486588648298\\
0.456	0.588486588648298\\
0.456	0.588619329166708\\
0.458	0.588619329166708\\
0.458	0.588361567947552\\
0.46	0.588361567947552\\
0.46	0.588401670693461\\
0.462	0.588401670693461\\
0.462	0.588337577595874\\
0.464	0.588337577595874\\
0.464	0.588455138149837\\
0.466	0.588455138149837\\
0.466	0.588219566423887\\
0.468	0.588219566423887\\
0.468	0.588483714759474\\
0.47	0.588483714759474\\
0.47	0.588203037118514\\
0.472	0.588203037118514\\
0.472	0.588329687637214\\
0.474	0.588329687637214\\
0.474	0.587815729219292\\
0.476	0.587815729219292\\
0.476	0.587879304872847\\
0.478	0.587879304872847\\
0.478	0.587956788460832\\
0.48	0.587956788460832\\
0.48	0.588036144220037\\
0.482	0.588036144220037\\
0.482	0.588028798339697\\
0.484	0.588028798339697\\
0.484	0.587911431625612\\
0.486	0.587911431625612\\
0.486	0.587858805226475\\
0.488	0.587858805226475\\
0.488	0.587848138145206\\
0.49	0.587848138145206\\
0.49	0.587830325537095\\
0.492	0.587830325537095\\
0.492	0.58781533919365\\
0.494	0.58781533919365\\
0.494	0.587803774231437\\
0.496	0.587803774231437\\
0.496	0.587716656399594\\
0.498	0.587716656399594\\
0.498	0.587697528068249\\
0.5	0.587697528068249\\
0.5	0.587952838026821\\
0.502	0.587952838026821\\
0.502	0.58804601666869\\
0.504	0.58804601666869\\
0.504	0.58812442677281\\
0.506	0.58812442677281\\
0.506	0.588164809574988\\
0.508	0.588164809574988\\
0.508	0.588170038765441\\
0.51	0.588170038765441\\
0.51	0.587935561944259\\
0.512	0.587935561944259\\
0.512	0.587803472272292\\
0.514	0.587803472272292\\
0.514	0.587643908528464\\
0.516	0.587643908528464\\
0.516	0.587590097487569\\
0.518	0.587590097487569\\
0.518	0.587458414731304\\
0.52	0.587458414731304\\
0.52	0.587453397075398\\
0.522	0.587453397075398\\
0.522	0.587451941048009\\
0.524	0.587451941048009\\
0.524	0.587441615623228\\
0.526	0.587441615623228\\
0.526	0.587762559212831\\
0.528	0.587762559212831\\
0.528	0.587904004679577\\
0.53	0.587904004679577\\
0.53	0.588078211067752\\
0.532	0.588078211067752\\
0.532	0.588119945399076\\
0.534	0.588119945399076\\
0.534	0.588134445143255\\
0.536	0.588134445143255\\
0.536	0.588164333678182\\
0.538	0.588164333678182\\
0.538	0.588084437229778\\
0.54	0.588084437229778\\
0.54	0.587951630007875\\
0.542	0.587951630007875\\
0.542	0.58794216404331\\
0.544	0.58794216404331\\
0.544	0.587821197895361\\
0.546	0.587821197895361\\
0.546	0.587690955005936\\
0.548	0.587690955005936\\
0.548	0.587780546373669\\
0.55	0.587780546373669\\
0.55	0.587502262364468\\
0.552	0.587502262364468\\
0.552	0.588240902669441\\
0.554	0.588240902669441\\
0.554	0.588336214158424\\
0.556	0.588336214158424\\
0.556	0.588265150465257\\
0.558	0.588265150465257\\
0.558	0.588304525057981\\
0.56	0.588304525057981\\
0.56	0.588194569498414\\
0.562	0.588194569498414\\
0.562	0.588203530664143\\
0.564	0.588203530664143\\
0.564	0.588234917751267\\
0.566	0.588234917751267\\
0.566	0.588333704335628\\
0.568	0.588333704335628\\
0.568	0.588298122282074\\
0.57	0.588298122282074\\
0.57	0.588279095531692\\
0.572	0.588279095531692\\
0.572	0.588266541191299\\
0.574	0.588266541191299\\
0.574	0.588132702025424\\
0.576	0.588132702025424\\
0.576	0.588582486978204\\
0.578	0.588582486978204\\
0.578	0.588611677786571\\
0.58	0.588611677786571\\
0.58	0.588804608786891\\
0.582	0.588804608786891\\
0.582	0.588875308576842\\
0.584	0.588875308576842\\
0.584	0.588832251458553\\
0.586	0.588832251458553\\
0.586	0.588728930427019\\
0.588	0.588728930427019\\
0.588	0.588795206762777\\
0.59	0.588795206762777\\
0.59	0.588682078998312\\
0.592	0.588682078998312\\
0.592	0.588737253779007\\
0.594	0.588737253779007\\
0.594	0.588773772394417\\
0.596	0.588773772394417\\
0.596	0.58883633616235\\
0.598	0.58883633616235\\
0.598	0.588867288685271\\
0.6	0.588867288685271\\
0.6	0.588896439754547\\
0.602	0.588896439754547\\
0.602	0.589200383915495\\
0.604	0.589200383915495\\
0.604	0.589407746438472\\
0.606	0.589407746438472\\
0.606	0.589521294915812\\
0.608	0.589521294915812\\
0.608	0.589586587075292\\
0.61	0.589586587075292\\
0.61	0.589599188129721\\
0.612	0.589599188129721\\
0.612	0.589590057513648\\
0.614	0.589590057513648\\
0.614	0.589522935602132\\
0.616	0.589522935602132\\
0.616	0.589517198459266\\
0.618	0.589517198459266\\
0.618	0.589565628232414\\
0.62	0.589565628232414\\
0.62	0.589630050445192\\
0.622	0.589630050445192\\
0.622	0.589711256842691\\
0.624	0.589711256842691\\
0.624	0.589760901552906\\
0.626	0.589760901552906\\
0.626	0.589826345472711\\
0.628	0.589826345472711\\
0.628	0.59029934647461\\
0.63	0.59029934647461\\
0.63	0.590501703805008\\
0.632	0.590501703805008\\
0.632	0.590601377677154\\
0.634	0.590601377677154\\
0.634	0.590684160041069\\
0.636	0.590684160041069\\
0.636	0.590683564662279\\
0.638	0.590683564662279\\
0.638	0.590691331259618\\
0.64	0.590691331259618\\
0.64	0.590663490663101\\
0.642	0.590663490663101\\
0.642	0.590730360728024\\
0.644	0.590730360728024\\
0.644	0.590809756872925\\
0.646	0.590809756872925\\
0.646	0.59088998466498\\
0.648	0.59088998466498\\
0.648	0.590972935382074\\
0.65	0.590972935382074\\
0.65	0.591073531014932\\
0.652	0.591073531014932\\
0.652	0.590998738249576\\
0.654	0.590998738249576\\
0.654	0.591862614880163\\
0.656	0.591862614880163\\
0.656	0.592022057930148\\
0.658	0.592022057930148\\
0.658	0.592104249322804\\
0.66	0.592104249322804\\
0.66	0.592123718095464\\
0.662	0.592123718095464\\
0.662	0.592101786811083\\
0.664	0.592101786811083\\
0.664	0.592047278495843\\
0.666	0.592047278495843\\
0.666	0.59199476614528\\
0.668	0.59199476614528\\
0.668	0.591938591991916\\
0.67	0.591938591991916\\
0.67	0.591863164620278\\
0.672	0.591863164620278\\
0.672	0.591851220055639\\
0.674	0.591851220055639\\
0.674	0.591952008521601\\
0.676	0.591952008521601\\
0.676	0.591787457807956\\
0.678	0.591787457807956\\
0.678	0.591572305324902\\
0.68	0.591572305324902\\
0.68	0.592252906625203\\
0.682	0.592252906625203\\
0.682	0.59219663415477\\
0.684	0.59219663415477\\
0.684	0.592406121472736\\
0.686	0.592406121472736\\
0.686	0.592122756978644\\
0.688	0.592122756978644\\
0.688	0.592117358387308\\
0.69	0.592117358387308\\
0.69	0.592174904408149\\
0.692	0.592174904408149\\
0.692	0.592162761346708\\
0.694	0.592162761346708\\
0.694	0.59206307113556\\
0.696	0.59206307113556\\
0.696	0.591956215318369\\
0.698	0.591956215318369\\
0.698	0.591980631267745\\
0.7	0.591980631267745\\
0.7	0.591850695902476\\
0.702	0.591850695902476\\
0.702	0.591709538298245\\
0.704	0.591709538298245\\
0.704	0.591647405439142\\
0.706	0.591647405439142\\
0.706	0.592568977088645\\
0.708	0.592568977088645\\
0.708	0.592456205364623\\
0.71	0.592456205364623\\
0.71	0.59237357655312\\
0.712	0.59237357655312\\
0.712	0.592283214515215\\
0.714	0.592283214515215\\
0.714	0.592324490356956\\
0.716	0.592324490356956\\
0.716	0.592174252637088\\
0.718	0.592174252637088\\
0.718	0.592114698197482\\
0.72	0.592114698197482\\
0.72	0.591854052204056\\
0.722	0.591854052204056\\
0.722	0.59168796351185\\
0.724	0.59168796351185\\
0.724	0.59134524764043\\
0.726	0.59134524764043\\
0.726	0.591351358463081\\
0.728	0.591351358463081\\
0.728	0.592350900958232\\
0.73	0.592350900958232\\
0.73	0.592642781205441\\
0.732	0.592642781205441\\
0.732	0.592375744400694\\
0.734	0.592375744400694\\
0.734	0.592130493033619\\
0.736	0.592130493033619\\
0.736	0.592102471302733\\
0.738	0.592102471302733\\
0.738	0.591975602019749\\
0.74	0.591975602019749\\
0.74	0.592183714244484\\
0.742	0.592183714244484\\
0.742	0.592366898303092\\
0.744	0.592366898303092\\
0.744	0.592550577736455\\
0.746	0.592550577736455\\
0.746	0.592732986968996\\
0.748	0.592732986968996\\
0.748	0.592918825059559\\
0.75	0.592918825059559\\
0.75	0.59310416679427\\
0.752	0.59310416679427\\
0.752	0.593291067774031\\
0.754	0.593291067774031\\
0.754	0.593796953555431\\
0.756	0.593796953555431\\
0.756	0.593193636698312\\
0.758	0.593193636698312\\
0.758	0.593394938489543\\
0.76	0.593394938489543\\
0.76	0.593616794722403\\
0.762	0.593616794722403\\
0.762	0.593815753394951\\
0.764	0.593815753394951\\
0.764	0.594038493756067\\
0.766	0.594038493756067\\
0.766	0.594546106244239\\
0.768	0.594546106244239\\
0.768	0.59474844387311\\
0.77	0.59474844387311\\
0.77	0.595269489530845\\
0.772	0.595269489530845\\
0.772	0.595397891988954\\
0.774	0.595397891988954\\
0.774	0.595543913478542\\
0.776	0.595543913478542\\
0.776	0.595675905696137\\
0.778	0.595675905696137\\
0.778	0.59582303001149\\
0.78	0.59582303001149\\
0.78	0.596309472466741\\
0.782	0.596309472466741\\
0.782	0.596057778554636\\
0.784	0.596057778554636\\
0.784	0.596071616929361\\
0.786	0.596071616929361\\
0.786	0.596367294446639\\
0.788	0.596367294446639\\
0.788	0.596521234788529\\
0.79	0.596521234788529\\
0.79	0.596676957404979\\
0.792	0.596676957404979\\
0.792	0.597124408791427\\
0.794	0.597124408791427\\
0.794	0.597289284016182\\
0.796	0.597289284016182\\
0.796	0.597185096465744\\
0.798	0.597185096465744\\
0.798	0.597163929143669\\
0.8	0.597163929143669\\
0.8	0.597099547155128\\
0.802	0.597099547155128\\
0.802	0.596987956201403\\
0.804	0.596987956201403\\
0.804	0.596811170648987\\
0.806	0.596811170648987\\
0.806	0.596909077828888\\
0.808	0.596909077828888\\
0.808	0.597721078648932\\
0.81	0.597721078648932\\
0.81	0.597587789919518\\
0.812	0.597587789919518\\
0.812	0.597576505890564\\
0.814	0.597576505890564\\
0.814	0.597383395767656\\
0.816	0.597383395767656\\
0.816	0.597986743456646\\
0.818	0.597986743456646\\
0.818	0.598289441557654\\
0.82	0.598289441557654\\
0.82	0.598593845857835\\
0.822	0.598593845857835\\
0.822	0.598898943884493\\
0.824	0.598898943884493\\
0.824	0.599191555258237\\
0.826	0.599191555258237\\
0.826	0.599497232041712\\
0.828	0.599497232041712\\
0.828	0.599804461498034\\
0.83	0.599804461498034\\
0.83	0.600802472560122\\
0.832	0.600802472560122\\
0.832	0.60070248942366\\
0.834	0.60070248942366\\
0.834	0.600409501412634\\
0.836	0.600409501412634\\
0.836	0.600746489688586\\
0.838	0.600746489688586\\
0.838	0.601071042686764\\
0.84	0.601071042686764\\
0.84	0.601410903863165\\
0.842	0.601410903863165\\
0.842	0.602261602300927\\
0.844	0.602261602300927\\
0.844	0.602905184127945\\
0.846	0.602905184127945\\
0.846	0.602928767394091\\
0.848	0.602928767394091\\
0.848	0.603270499837218\\
0.85	0.603270499837218\\
0.85	0.603536220407207\\
0.852	0.603536220407207\\
0.852	0.603752515692601\\
0.854	0.603752515692601\\
0.854	0.603854488972222\\
0.856	0.603854488972222\\
0.856	0.604576304754978\\
0.858	0.604576304754978\\
0.858	0.604175736152861\\
0.86	0.604175736152861\\
0.86	0.604513848064304\\
0.862	0.604513848064304\\
0.862	0.604585852703227\\
0.864	0.604585852703227\\
0.864	0.604552510518159\\
0.866	0.604552510518159\\
0.866	0.604763609398844\\
0.868	0.604763609398844\\
0.868	0.605377812780641\\
0.87	0.605377812780641\\
0.87	0.605777015439156\\
0.872	0.605777015439156\\
0.872	0.606172070638608\\
0.874	0.606172070638608\\
0.874	0.606573805841931\\
0.876	0.606573805841931\\
0.876	0.606970570231903\\
0.878	0.606970570231903\\
0.878	0.607371727302723\\
0.88	0.607371727302723\\
0.88	0.607771056022518\\
0.882	0.607771056022518\\
0.882	0.608173416564249\\
0.884	0.608173416564249\\
0.884	0.608851050245257\\
0.886	0.608851050245257\\
0.886	0.60878610860368\\
0.888	0.60878610860368\\
0.888	0.609223552541734\\
0.89	0.609223552541734\\
0.89	0.609656072539949\\
0.892	0.609656072539949\\
0.892	0.610316282526629\\
0.894	0.610316282526629\\
0.894	0.611197289950827\\
0.896	0.611197289950827\\
0.896	0.611635674171036\\
0.898	0.611635674171036\\
0.898	0.612076753723809\\
0.9	0.612076753723809\\
0.9	0.612417878304968\\
0.902	0.612417878304968\\
0.902	0.612657075575032\\
0.904	0.612657075575032\\
0.904	0.612711793515025\\
0.906	0.612711793515025\\
0.906	0.612728410012294\\
0.908	0.612728410012294\\
0.908	0.61319881454398\\
0.91	0.61319881454398\\
0.91	0.613930611481571\\
0.912	0.613930611481571\\
0.912	0.614130484454385\\
0.914	0.614130484454385\\
0.914	0.614631753347074\\
0.916	0.614631753347074\\
0.916	0.615127045081815\\
0.918	0.615127045081815\\
0.918	0.616271793430406\\
0.92	0.616271793430406\\
0.92	0.616777207987584\\
0.922	0.616777207987584\\
0.922	0.617276184037962\\
0.924	0.617276184037962\\
0.924	0.617776098047718\\
0.926	0.617776098047718\\
0.926	0.618280360663781\\
0.928	0.618280360663781\\
0.928	0.618780836324145\\
0.93	0.618780836324145\\
0.93	0.61928123151245\\
0.932	0.61928123151245\\
0.932	0.619786189751454\\
0.934	0.619786189751454\\
0.934	0.620435502243469\\
0.936	0.620435502243469\\
0.936	0.621199517591035\\
0.938	0.621199517591035\\
0.938	0.621452754542664\\
0.94	0.621452754542664\\
0.94	0.621993773984918\\
0.942	0.621993773984918\\
0.942	0.622326219887894\\
0.944	0.622326219887894\\
0.944	0.623395121782036\\
0.946	0.623395121782036\\
0.946	0.623950272002188\\
0.948	0.623950272002188\\
0.948	0.624506653908452\\
0.95	0.624506653908452\\
0.95	0.625061166456609\\
0.952	0.625061166456609\\
0.952	0.625613462258506\\
0.954	0.625613462258506\\
0.954	0.626169874072256\\
0.956	0.626169874072256\\
0.956	0.626723442017811\\
0.958	0.626723442017811\\
0.958	0.62727693313575\\
0.96	0.62727693313575\\
0.96	0.62797496487169\\
0.962	0.62797496487169\\
0.962	0.628784397637471\\
0.964	0.628784397637471\\
0.964	0.629658297612982\\
0.966	0.629658297612982\\
0.966	0.630229041226736\\
0.968	0.630229041226736\\
0.968	0.631001733612043\\
0.97	0.631001733612043\\
0.97	0.632085139194396\\
0.972	0.632085139194396\\
0.972	0.632657030336904\\
0.974	0.632657030336904\\
0.974	0.633227598214884\\
0.976	0.633227598214884\\
0.976	0.633798962301971\\
0.978	0.633798962301971\\
0.978	0.634369974898727\\
0.98	0.634369974898727\\
0.98	0.634941174867296\\
0.982	0.634941174867296\\
0.982	0.635512564487101\\
0.984	0.635512564487101\\
0.984	0.63622371437422\\
0.986	0.63622371437422\\
0.986	0.636794225096349\\
0.988	0.636794225096349\\
0.988	0.637614286011398\\
0.99	0.637614286011398\\
0.99	0.638186896318331\\
0.992	0.638186896318331\\
0.992	0.638972661327452\\
0.994	0.638972661327452\\
0.994	0.639832082442876\\
0.996	0.639832082442876\\
0.996	0.640406306433272\\
0.998	0.640406306433272\\
0.998	0.641712254775151\\
1	0.641712254775151\\
};

\end{axis}
\end{tikzpicture}%

==> n40tolCorrected.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.66in,
at={(0.65in,0.449in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$q_\text{OPT}$},
ymin=0.58,
ymax=0.645,
ytick = {.58,.59,.60,.61,.62,.63,.64},
ylabel style={font=\color{white!15!black}},
ylabel={Revenue Guarantee},
axis background/.style={fill=white},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.607813925287499\\
0.002	0.607813925287499\\
0.002	0.606983869246435\\
0.004	0.606983869246435\\
0.004	0.606472679559606\\
0.006	0.606472679559606\\
0.006	0.606394353183759\\
0.008	0.606394353183759\\
0.008	0.60582051291834\\
0.01	0.60582051291834\\
0.01	0.605627892943958\\
0.012	0.605627892943958\\
0.012	0.605191089242528\\
0.014	0.605191089242528\\
0.014	0.605166624135535\\
0.016	0.605166624135535\\
0.016	0.604776831955016\\
0.018	0.604776831955016\\
0.018	0.60474710931268\\
0.02	0.60474710931268\\
0.02	0.60449247963858\\
0.022	0.60449247963858\\
0.022	0.604170172437427\\
0.024	0.604170172437427\\
0.024	0.604035133054538\\
0.026	0.604035133054538\\
0.026	0.604013385212522\\
0.028	0.604013385212522\\
0.028	0.603876092619704\\
0.03	0.603876092619704\\
0.03	0.603505648586468\\
0.032	0.603505648586468\\
0.032	0.603402049662891\\
0.034	0.603402049662891\\
0.034	0.603179111423668\\
0.036	0.603179111423668\\
0.036	0.603217765496221\\
0.038	0.603217765496221\\
0.038	0.603069581073129\\
0.04	0.603069581073129\\
0.04	0.602822409089084\\
0.042	0.602822409089084\\
0.042	0.603074978163558\\
0.044	0.603074978163558\\
0.044	0.602618292723371\\
0.046	0.602618292723371\\
0.046	0.602489606707503\\
0.048	0.602489606707503\\
0.048	0.602422765415968\\
0.05	0.602422765415968\\
0.05	0.602220649092978\\
0.052	0.602220649092978\\
0.052	0.602227602786939\\
0.054	0.602227602786939\\
0.054	0.601860902574182\\
0.056	0.601860902574182\\
0.056	0.602063011850631\\
0.058	0.602063011850631\\
0.058	0.601706722895985\\
0.06	0.601706722895985\\
0.06	0.601742359513672\\
0.062	0.601742359513672\\
0.062	0.601673135638611\\
0.064	0.601673135638611\\
0.064	0.601484175176485\\
0.066	0.601484175176485\\
0.066	0.601372222404073\\
0.068	0.601372222404073\\
0.068	0.601385118952173\\
0.07	0.601385118952173\\
0.07	0.60136455170331\\
0.072	0.60136455170331\\
0.072	0.600982188914709\\
0.074	0.600982188914709\\
0.074	0.601035181456319\\
0.076	0.601035181456319\\
0.076	0.600780373616861\\
0.078	0.600780373616861\\
0.078	0.60114470294161\\
0.08	0.60114470294161\\
0.08	0.600950548844245\\
0.082	0.600950548844245\\
0.082	0.600536031126398\\
0.084	0.600536031126398\\
0.084	0.600557634144003\\
0.086	0.600557634144003\\
0.086	0.60028675274541\\
0.088	0.60028675274541\\
0.088	0.600470881360811\\
0.09	0.600470881360811\\
0.09	0.60055136607341\\
0.092	0.60055136607341\\
0.092	0.600015820683996\\
0.094	0.600015820683996\\
0.094	0.600300668371871\\
0.096	0.600300668371871\\
0.096	0.600131962002014\\
0.098	0.600131962002014\\
0.098	0.599963498348768\\
0.1	0.599963498348768\\
0.1	0.599850382997029\\
0.102	0.599850382997029\\
0.102	0.599692295636731\\
0.104	0.599692295636731\\
0.104	0.599595645682294\\
0.106	0.599595645682294\\
0.106	0.599519771650967\\
0.108	0.599519771650967\\
0.108	0.599425227357139\\
0.11	0.599425227357139\\
0.11	0.599350826299931\\
0.112	0.599350826299931\\
0.112	0.599257861275266\\
0.114	0.599257861275266\\
0.114	0.599166817005344\\
0.116	0.599166817005344\\
0.116	0.599075218728375\\
0.118	0.599075218728375\\
0.118	0.599006715302924\\
0.12	0.599006715302924\\
0.12	0.598175493714604\\
0.122	0.598175493714604\\
0.122	0.598119301507073\\
0.124	0.598119301507073\\
0.124	0.598005679627865\\
0.126	0.598005679627865\\
0.126	0.597935959020351\\
0.128	0.597935959020351\\
0.128	0.597857683373766\\
0.13	0.597857683373766\\
0.13	0.59776885368416\\
0.132	0.59776885368416\\
0.132	0.597684358137203\\
0.134	0.597684358137203\\
0.134	0.597627679184793\\
0.136	0.597627679184793\\
0.136	0.597558833669906\\
0.138	0.597558833669906\\
0.138	0.59744861267009\\
0.14	0.59744861267009\\
0.14	0.597385699949838\\
0.142	0.597385699949838\\
0.142	0.597316502120349\\
0.144	0.597316502120349\\
0.144	0.597219567632317\\
0.146	0.597219567632317\\
0.146	0.597106582937017\\
0.148	0.597106582937017\\
0.148	0.596905135294808\\
0.15	0.596905135294808\\
0.15	0.596797868922604\\
0.152	0.596797868922604\\
0.152	0.596701180453388\\
0.154	0.596701180453388\\
0.154	0.596631994795505\\
0.156	0.596631994795505\\
0.156	0.596556248807451\\
0.158	0.596556248807451\\
0.158	0.596490202109022\\
0.16	0.596490202109022\\
0.16	0.596446761149512\\
0.162	0.596446761149512\\
0.162	0.596293599400498\\
0.164	0.596293599400498\\
0.164	0.596212874698805\\
0.166	0.596212874698805\\
0.166	0.596119192700561\\
0.168	0.596119192700561\\
0.168	0.596038657049062\\
0.17	0.596038657049062\\
0.17	0.595929153605798\\
0.172	0.595929153605798\\
0.172	0.595764910321913\\
0.174	0.595764910321913\\
0.174	0.595610825655806\\
0.176	0.595610825655806\\
0.176	0.595556891604229\\
0.178	0.595556891604229\\
0.178	0.595434337619012\\
0.18	0.595434337619012\\
0.18	0.595333406217799\\
0.182	0.595333406217799\\
0.182	0.596226958799055\\
0.184	0.596226958799055\\
0.184	0.596125957685492\\
0.186	0.596125957685492\\
0.186	0.595958671430035\\
0.188	0.595958671430035\\
0.188	0.595780639931348\\
0.19	0.595780639931348\\
0.19	0.595695889430171\\
0.192	0.595695889430171\\
0.192	0.595626888238611\\
0.194	0.595626888238611\\
0.194	0.595565298537909\\
0.196	0.595565298537909\\
0.196	0.595482311431617\\
0.198	0.595482311431617\\
0.198	0.59543737534428\\
0.2	0.59543737534428\\
0.2	0.595351369983538\\
0.202	0.595351369983538\\
0.202	0.595275569641486\\
0.204	0.595275569641486\\
0.204	0.59523133567452\\
0.206	0.59523133567452\\
0.206	0.595199521172573\\
0.208	0.595199521172573\\
0.208	0.59516886868048\\
0.21	0.59516886868048\\
0.21	0.59511728465058\\
0.212	0.59511728465058\\
0.212	0.595071515916186\\
0.214	0.595071515916186\\
0.214	0.595009824531245\\
0.216	0.595009824531245\\
0.216	0.594947547893554\\
0.218	0.594947547893554\\
0.218	0.594838578137416\\
0.22	0.594838578137416\\
0.22	0.594789029238064\\
0.222	0.594789029238064\\
0.222	0.59475979880207\\
0.224	0.59475979880207\\
0.224	0.594729596332677\\
0.226	0.594729596332677\\
0.226	0.594699650214246\\
0.228	0.594699650214246\\
0.228	0.594665495201977\\
0.23	0.594665495201977\\
0.23	0.594583799674708\\
0.232	0.594583799674708\\
0.232	0.594549688595969\\
0.234	0.594549688595969\\
0.234	0.594537036107202\\
0.236	0.594537036107202\\
0.236	0.594520093728638\\
0.238	0.594520093728638\\
0.238	0.594478046066201\\
0.24	0.594478046066201\\
0.24	0.59446722619688\\
0.242	0.59446722619688\\
0.242	0.594455168269191\\
0.244	0.594455168269191\\
0.244	0.594452394513781\\
0.246	0.594452394513781\\
0.246	0.594442657545372\\
0.248	0.594442657545372\\
0.248	0.594416173544841\\
0.25	0.594416173544841\\
0.25	0.594387183023845\\
0.252	0.594387183023845\\
0.252	0.594377974714017\\
0.254	0.594377974714017\\
0.254	0.594399616879183\\
0.256	0.594399616879183\\
0.256	0.594383811007944\\
0.258	0.594383811007944\\
0.258	0.594339616693676\\
0.26	0.594339616693676\\
0.26	0.593013498836385\\
0.262	0.593013498836385\\
0.262	0.592939246538894\\
0.264	0.592939246538894\\
0.264	0.592902055233309\\
0.266	0.592902055233309\\
0.266	0.592858324808922\\
0.268	0.592858324808922\\
0.268	0.592705548263142\\
0.27	0.592705548263142\\
0.27	0.59267792607969\\
0.272	0.59267792607969\\
0.272	0.592573224813608\\
0.274	0.592573224813608\\
0.274	0.592520985183079\\
0.276	0.592520985183079\\
0.276	0.592496594986076\\
0.278	0.592496594986076\\
0.278	0.592618431676917\\
0.28	0.592618431676917\\
0.28	0.592423839061348\\
0.282	0.592423839061348\\
0.282	0.592340544409888\\
0.284	0.592340544409888\\
0.284	0.592300028156494\\
0.286	0.592300028156494\\
0.286	0.592261594772438\\
0.288	0.592261594772438\\
0.288	0.592268790643895\\
0.29	0.592268790643895\\
0.29	0.592268014731193\\
0.292	0.592268014731193\\
0.292	0.592169201368903\\
0.294	0.592169201368903\\
0.294	0.59211273290823\\
0.296	0.59211273290823\\
0.296	0.592065191131845\\
0.298	0.592065191131845\\
0.298	0.592025782136907\\
0.3	0.592025782136907\\
0.3	0.592199857228981\\
0.302	0.592199857228981\\
0.302	0.59206808594901\\
0.304	0.59206808594901\\
0.304	0.591644343115023\\
0.306	0.591644343115023\\
0.306	0.591594159494758\\
0.308	0.591594159494758\\
0.308	0.591542968651332\\
0.31	0.591542968651332\\
0.31	0.591492570171391\\
0.312	0.591492570171391\\
0.312	0.591470515998279\\
0.314	0.591470515998279\\
0.314	0.591387843471377\\
0.316	0.591387843471377\\
0.316	0.591326657275994\\
0.318	0.591326657275994\\
0.318	0.591281840293403\\
0.32	0.591281840293403\\
0.32	0.591273419938867\\
0.322	0.591273419938867\\
0.322	0.591328858266101\\
0.324	0.591328858266101\\
0.324	0.591196967234285\\
0.326	0.591196967234285\\
0.326	0.591120308252421\\
0.328	0.591120308252421\\
0.328	0.591089810374216\\
0.33	0.591089810374216\\
0.33	0.591015251692332\\
0.332	0.591015251692332\\
0.332	0.590968128886562\\
0.334	0.590968128886562\\
0.334	0.591018582882972\\
0.336	0.591018582882972\\
0.336	0.590950674805233\\
0.338	0.590950674805233\\
0.338	0.590928510033008\\
0.34	0.590928510033008\\
0.34	0.590876846369254\\
0.342	0.590876846369254\\
0.342	0.590619584937688\\
0.344	0.590619584937688\\
0.344	0.590759509262602\\
0.346	0.590759509262602\\
0.346	0.590481167753503\\
0.348	0.590481167753503\\
0.348	0.590357832557754\\
0.35	0.590357832557754\\
0.35	0.590852511017961\\
0.352	0.590852511017961\\
0.352	0.590907199620789\\
0.354	0.590907199620789\\
0.354	0.5907629550727\\
0.356	0.5907629550727\\
0.356	0.590717745744812\\
0.358	0.590717745744812\\
0.358	0.590758840420029\\
0.36	0.590758840420029\\
0.36	0.590614847416625\\
0.362	0.590614847416625\\
0.362	0.590468918954265\\
0.364	0.590468918954265\\
0.364	0.59049484289276\\
0.366	0.59049484289276\\
0.366	0.59039520929814\\
0.368	0.59039520929814\\
0.368	0.590212891680102\\
0.37	0.590212891680102\\
0.37	0.590054558833995\\
0.372	0.590054558833995\\
0.372	0.590020978367254\\
0.374	0.590020978367254\\
0.374	0.590025748933913\\
0.376	0.590025748933913\\
0.376	0.589936650878013\\
0.378	0.589936650878013\\
0.378	0.589923816330379\\
0.38	0.589923816330379\\
0.38	0.589960969291023\\
0.382	0.589960969291023\\
0.382	0.589968043654933\\
0.384	0.589968043654933\\
0.384	0.590030902088075\\
0.386	0.590030902088075\\
0.386	0.590048314620174\\
0.388	0.590048314620174\\
0.388	0.590140431873871\\
0.39	0.590140431873871\\
0.39	0.590167988521171\\
0.392	0.590167988521171\\
0.392	0.590223826540296\\
0.394	0.590223826540296\\
0.394	0.590242244811116\\
0.396	0.590242244811116\\
0.396	0.590217712449668\\
0.398	0.590217712449668\\
0.398	0.590105029505918\\
0.4	0.590105029505918\\
0.4	0.590108876352335\\
0.402	0.590108876352335\\
0.402	0.590169489200225\\
0.404	0.590169489200225\\
0.404	0.590147929548925\\
0.406	0.590147929548925\\
0.406	0.590210756464714\\
0.408	0.590210756464714\\
0.408	0.590287714743948\\
0.41	0.590287714743948\\
0.41	0.590360471040756\\
0.412	0.590360471040756\\
0.412	0.590410701183004\\
0.414	0.590410701183004\\
0.414	0.590372323744062\\
0.416	0.590372323744062\\
0.416	0.590400688420183\\
0.418	0.590400688420183\\
0.418	0.590364841606455\\
0.42	0.590364841606455\\
0.42	0.590393199826162\\
0.422	0.590393199826162\\
0.422	0.5902675417722\\
0.424	0.5902675417722\\
0.424	0.590353491710853\\
0.426	0.590353491710853\\
0.426	0.589974399201371\\
0.428	0.589974399201371\\
0.428	0.589889747768017\\
0.43	0.589889747768017\\
0.43	0.58990617658563\\
0.432	0.58990617658563\\
0.432	0.589940761362783\\
0.434	0.589940761362783\\
0.434	0.589851789371522\\
0.436	0.589851789371522\\
0.436	0.589747935957331\\
0.438	0.589747935957331\\
0.438	0.589891190757376\\
0.44	0.589891190757376\\
0.44	0.589738866764285\\
0.442	0.589738866764285\\
0.442	0.589686064408427\\
0.444	0.589686064408427\\
0.444	0.589649548417904\\
0.446	0.589649548417904\\
0.446	0.58961760739656\\
0.448	0.58961760739656\\
0.448	0.58978793238726\\
0.45	0.58978793238726\\
0.45	0.58976540888939\\
0.452	0.58976540888939\\
0.452	0.589732635193587\\
0.454	0.589732635193587\\
0.454	0.589754615770038\\
0.456	0.589754615770038\\
0.456	0.58980499122873\\
0.458	0.58980499122873\\
0.458	0.589768927456971\\
0.46	0.589768927456971\\
0.46	0.589714888268729\\
0.462	0.589714888268729\\
0.462	0.589585135626136\\
0.464	0.589585135626136\\
0.464	0.589622033297269\\
0.466	0.589622033297269\\
0.466	0.589671686072621\\
0.468	0.589671686072621\\
0.468	0.589579334568033\\
0.47	0.589579334568033\\
0.47	0.589319843090585\\
0.472	0.589319843090585\\
0.472	0.589040812310206\\
0.474	0.589040812310206\\
0.474	0.588994866854403\\
0.476	0.588994866854403\\
0.476	0.58905857888635\\
0.478	0.58905857888635\\
0.478	0.589136219837707\\
0.48	0.589136219837707\\
0.48	0.589215740891606\\
0.482	0.589215740891606\\
0.482	0.589208383671455\\
0.484	0.589208383671455\\
0.484	0.589090794730246\\
0.486	0.589090794730246\\
0.486	0.589036878984444\\
0.488	0.589036878984444\\
0.488	0.589026190526259\\
0.49	0.589026190526259\\
0.49	0.589008342221538\\
0.492	0.589008342221538\\
0.492	0.58899332584534\\
0.494	0.58899332584534\\
0.494	0.588981737706851\\
0.496	0.588981737706851\\
0.496	0.588894445290174\\
0.498	0.588894445290174\\
0.498	0.5888752786255\\
0.5	0.5888752786255\\
0.5	0.589131100227275\\
0.502	0.589131100227275\\
0.502	0.58922446559989\\
0.504	0.58922446559989\\
0.504	0.589303032838487\\
0.506	0.589303032838487\\
0.506	0.589343496568124\\
0.508	0.589343496568124\\
0.508	0.589348736237916\\
0.51	0.589348736237916\\
0.51	0.589113789523305\\
0.512	0.589113789523305\\
0.512	0.588981435142577\\
0.514	0.588981435142577\\
0.514	0.588821551631727\\
0.516	0.588821551631727\\
0.516	0.588767632753076\\
0.518	0.588767632753076\\
0.518	0.588635686103511\\
0.52	0.588635686103511\\
0.52	0.588630658392183\\
0.522	0.588630658392183\\
0.522	0.588629199446903\\
0.524	0.588629199446903\\
0.524	0.588618853329888\\
0.526	0.588618853329888\\
0.526	0.588940440093017\\
0.528	0.588940440093017\\
0.528	0.589082169017613\\
0.53	0.589082169017613\\
0.53	0.589256724516786\\
0.532	0.589256724516786\\
0.532	0.589298542484044\\
0.534	0.589298542484044\\
0.534	0.589313071285826\\
0.536	0.589313071285826\\
0.536	0.589343019717617\\
0.538	0.589343019717617\\
0.538	0.58926296315609\\
0.54	0.58926296315609\\
0.54	0.58912988978745\\
0.542	0.58912988978745\\
0.542	0.589120404853016\\
0.544	0.589120404853016\\
0.544	0.588999196287937\\
0.546	0.588999196287937\\
0.546	0.588868692390717\\
0.548	0.588868692390717\\
0.548	0.588958463300269\\
0.55	0.588958463300269\\
0.55	0.588679621607684\\
0.552	0.588679621607684\\
0.552	0.589419742153749\\
0.554	0.589419742153749\\
0.554	0.58951524464772\\
0.556	0.58951524464772\\
0.556	0.589445426911339\\
0.558	0.589445426911339\\
0.558	0.589483492042066\\
0.56	0.589483492042066\\
0.56	0.589373316130676\\
0.562	0.589373316130676\\
0.562	0.589382295254652\\
0.564	0.589382295254652\\
0.564	0.589413745241751\\
0.566	0.589413745241751\\
0.566	0.589512729795219\\
0.568	0.589512729795219\\
0.568	0.589477076434944\\
0.57	0.589477076434944\\
0.57	0.589458011554801\\
0.572	0.589458011554801\\
0.572	0.58944543205541\\
0.574	0.58944543205541\\
0.574	0.589311324674774\\
0.576	0.589311324674774\\
0.576	0.589762011000204\\
0.578	0.589762011000204\\
0.578	0.589791260307186\\
0.58	0.589791260307186\\
0.58	0.589984577942776\\
0.582	0.589984577942776\\
0.582	0.590055419415673\\
0.584	0.590055419415673\\
0.584	0.590012276010574\\
0.586	0.590012276010574\\
0.586	0.589908747922865\\
0.588	0.589908747922865\\
0.588	0.58997515707693\\
0.59	0.58997515707693\\
0.59	0.589861802603519\\
0.592	0.589861802603519\\
0.592	0.589917087954916\\
0.594	0.589917087954916\\
0.594	0.589953679753925\\
0.596	0.589953679753925\\
0.596	0.59001636890015\\
0.598	0.59001636890015\\
0.598	0.590047383452175\\
0.6	0.590047383452175\\
0.6	0.590076592940427\\
0.602	0.590076592940427\\
0.602	0.590381146207911\\
0.604	0.590381146207911\\
0.604	0.590588924287046\\
0.606	0.590588924287046\\
0.606	0.590702700316445\\
0.608	0.590702700316445\\
0.608	0.590768123321936\\
0.61	0.590768123321936\\
0.61	0.590780749628979\\
0.612	0.590780749628979\\
0.612	0.590771600715079\\
0.614	0.590771600715079\\
0.614	0.590704344290713\\
0.616	0.590704344290713\\
0.616	0.590698595650567\\
0.618	0.590698595650567\\
0.618	0.590747122477369\\
0.62	0.590747122477369\\
0.62	0.590811673792778\\
0.622	0.590811673792778\\
0.622	0.590893042928548\\
0.624	0.590893042928548\\
0.624	0.59094278712716\\
0.626	0.59094278712716\\
0.626	0.591008362197105\\
0.628	0.591008362197105\\
0.628	0.591482311096803\\
0.63	0.591482311096803\\
0.63	0.591685073952913\\
0.632	0.591685073952913\\
0.632	0.591784947572299\\
0.634	0.591784947572299\\
0.634	0.591867895832735\\
0.636	0.591867895832735\\
0.636	0.591867299260801\\
0.638	0.591867299260801\\
0.638	0.591875081422463\\
0.64	0.591875081422463\\
0.64	0.591847185033168\\
0.642	0.591847185033168\\
0.642	0.591914189106236\\
0.644	0.591914189106236\\
0.644	0.591993744361648\\
0.646	0.591993744361648\\
0.646	0.592074132930842\\
0.648	0.592074132930842\\
0.648	0.592157249881838\\
0.65	0.592157249881838\\
0.65	0.592258047109151\\
0.652	0.592258047109151\\
0.652	0.592183104458493\\
0.654	0.592183104458493\\
0.654	0.593048712304773\\
0.656	0.593048712304773\\
0.656	0.593208474879908\\
0.658	0.593208474879908\\
0.658	0.593290830984773\\
0.66	0.593290830984773\\
0.66	0.59331033877301\\
0.662	0.59331033877301\\
0.662	0.593288363538159\\
0.664	0.593288363538159\\
0.664	0.593233745987818\\
0.666	0.593233745987818\\
0.666	0.593181128402084\\
0.668	0.593181128402084\\
0.668	0.593124841675266\\
0.67	0.593124841675266\\
0.67	0.593049263146571\\
0.672	0.593049263146571\\
0.672	0.593037294644929\\
0.674	0.593037294644929\\
0.674	0.593138285091785\\
0.676	0.593138285091785\\
0.676	0.59297340461719\\
0.678	0.59297340461719\\
0.678	0.592757820966836\\
0.68	0.592757820966836\\
0.68	0.593439786197598\\
0.682	0.593439786197598\\
0.682	0.593383400956683\\
0.684	0.593383400956683\\
0.684	0.593593308088914\\
0.686	0.593593308088914\\
0.686	0.593309375730104\\
0.688	0.593309375730104\\
0.688	0.593303966319948\\
0.69	0.593303966319948\\
0.69	0.593361627663476\\
0.692	0.593361627663476\\
0.692	0.593349460267243\\
0.694	0.593349460267243\\
0.694	0.593249570276113\\
0.696	0.593249570276113\\
0.696	0.593142500319007\\
0.698	0.593142500319007\\
0.698	0.593166965198141\\
0.7	0.593166965198141\\
0.7	0.593036769441358\\
0.702	0.593036769441358\\
0.702	0.592895328956157\\
0.704	0.592895328956157\\
0.704	0.592833071582306\\
0.706	0.592833071582306\\
0.706	0.593756490068783\\
0.708	0.593756490068783\\
0.708	0.593643492349322\\
0.71	0.593643492349322\\
0.71	0.593560697949018\\
0.712	0.593560697949018\\
0.712	0.593670529566593\\
0.714	0.593670529566593\\
0.714	0.593511513383724\\
0.716	0.593511513383724\\
0.716	0.593360974586261\\
0.718	0.593360974586261\\
0.718	0.59330130079908\\
0.72	0.59330130079908\\
0.72	0.593040132468994\\
0.722	0.593040132468994\\
0.722	0.592873710933717\\
0.724	0.592873710933717\\
0.724	0.592530308256944\\
0.726	0.592530308256944\\
0.726	0.592536431325733\\
0.728	0.592536431325733\\
0.728	0.593537976912056\\
0.73	0.593537976912056\\
0.73	0.59386129302699\\
0.732	0.59386129302699\\
0.732	0.593562870642561\\
0.734	0.593562870642561\\
0.734	0.593317127787828\\
0.736	0.593317127787828\\
0.736	0.593086581459984\\
0.738	0.593086581459984\\
0.738	0.593100748703434\\
0.74	0.593100748703434\\
0.74	0.593370456147204\\
0.742	0.593370456147204\\
0.742	0.593554006315723\\
0.744	0.593554006315723\\
0.744	0.593738053844143\\
0.746	0.593738053844143\\
0.746	0.593920828626249\\
0.748	0.593920828626249\\
0.748	0.594107039137835\\
0.75	0.594107039137835\\
0.75	0.594292752298868\\
0.752	0.594292752298868\\
0.752	0.59448002782969\\
0.754	0.59448002782969\\
0.754	0.594986927410251\\
0.756	0.594986927410251\\
0.756	0.594382401501315\\
0.758	0.594382401501315\\
0.758	0.594584106702949\\
0.76	0.594584106702949\\
0.76	0.594806407537478\\
0.762	0.594806407537478\\
0.762	0.595005764924801\\
0.764	0.595005764924801\\
0.764	0.595228951659386\\
0.766	0.595228951659386\\
0.766	0.595737581407053\\
0.768	0.595737581407053\\
0.768	0.595940324522154\\
0.77	0.595940324522154\\
0.77	0.596462414359564\\
0.772	0.596462414359564\\
0.772	0.596591074137228\\
0.774	0.596591074137228\\
0.774	0.596737388255053\\
0.776	0.596737388255053\\
0.776	0.596869644986109\\
0.778	0.596869644986109\\
0.778	0.59701706413977\\
0.78	0.59701706413977\\
0.78	0.5975044814296\\
0.782	0.5975044814296\\
0.782	0.597252283120878\\
0.784	0.597252283120878\\
0.784	0.597266149227817\\
0.786	0.597266149227817\\
0.786	0.597562419285209\\
0.788	0.597562419285209\\
0.788	0.597716668124779\\
0.79	0.597716668124779\\
0.79	0.5978727028106\\
0.792	0.5978727028106\\
0.792	0.598321050893214\\
0.794	0.598321050893214\\
0.794	0.598486256529241\\
0.796	0.598486256529241\\
0.796	0.598381860186117\\
0.798	0.598381860186117\\
0.798	0.598360650444558\\
0.8	0.598360650444558\\
0.8	0.598296139433996\\
0.802	0.598296139433996\\
0.802	0.598184324851105\\
0.804	0.598184324851105\\
0.804	0.598007185019025\\
0.806	0.598007185019025\\
0.806	0.598105288405699\\
0.808	0.598105288405699\\
0.808	0.598918916481895\\
0.81	0.598918916481895\\
0.81	0.598785360640799\\
0.812	0.598785360640799\\
0.812	0.598774053998561\\
0.814	0.598774053998561\\
0.814	0.598580556881419\\
0.816	0.598580556881419\\
0.816	0.599185113684014\\
0.818	0.599185113684014\\
0.818	0.599488418394443\\
0.82	0.599488418394443\\
0.82	0.599793432723282\\
0.822	0.599793432723282\\
0.822	0.60009914216883\\
0.824	0.60009914216883\\
0.824	0.600392339938113\\
0.826	0.600392339938113\\
0.826	0.600698629300312\\
0.828	0.600698629300312\\
0.828	0.601006474446928\\
0.83	0.601006474446928\\
0.83	0.602006485531185\\
0.832	0.602006485531185\\
0.832	0.601906302027716\\
0.834	0.601906302027716\\
0.834	0.601612726866367\\
0.836	0.601612726866367\\
0.836	0.601950390469525\\
0.838	0.601950390469525\\
0.838	0.602275593874513\\
0.84	0.602275593874513\\
0.84	0.602616136135436\\
0.842	0.602616136135436\\
0.842	0.603468539379687\\
0.844	0.603468539379687\\
0.844	0.604113410949845\\
0.846	0.604113410949845\\
0.846	0.604137041477045\\
0.848	0.604137041477045\\
0.848	0.604479458754728\\
0.85	0.604479458754728\\
0.85	0.604745711830869\\
0.852	0.604745711830869\\
0.852	0.604962440573749\\
0.854	0.604962440573749\\
0.854	0.60506461820864\\
0.856	0.60506461820864\\
0.856	0.60578788051601\\
0.858	0.60578788051601\\
0.858	0.605386509171204\\
0.86	0.605386509171204\\
0.86	0.605725298661627\\
0.862	0.605725298661627\\
0.862	0.605797447598424\\
0.864	0.605797447598424\\
0.864	0.60576403859535\\
0.866	0.60576403859535\\
0.866	0.605975560519884\\
0.868	0.605975560519884\\
0.868	0.606590994770182\\
0.87	0.606590994770182\\
0.87	0.606990997434024\\
0.872	0.606990997434024\\
0.872	0.607386844327263\\
0.874	0.607386844327263\\
0.874	0.607789384611154\\
0.876	0.607789384611154\\
0.876	0.608186944120143\\
0.878	0.608186944120143\\
0.878	0.608588905112949\\
0.88	0.608588905112949\\
0.88	0.608989034090699\\
0.882	0.608989034090699\\
0.882	0.609392200966182\\
0.884	0.609392200966182\\
0.884	0.610071192630518\\
0.886	0.610071192630518\\
0.886	0.610006120845371\\
0.888	0.610006120845371\\
0.888	0.610444441424583\\
0.89	0.610444441424583\\
0.89	0.610877828196342\\
0.892	0.610877828196342\\
0.892	0.611539361249128\\
0.894	0.611539361249128\\
0.894	0.612422134219266\\
0.896	0.612422134219266\\
0.896	0.612861396964966\\
0.898	0.612861396964966\\
0.898	0.613303360444698\\
0.9	0.613303360444698\\
0.9	0.613645168642252\\
0.902	0.613645168642252\\
0.902	0.613884845265563\\
0.904	0.613884845265563\\
0.904	0.613939672860746\\
0.906	0.613939672860746\\
0.906	0.613956322657609\\
0.908	0.613956322657609\\
0.908	0.614427669883747\\
0.91	0.614427669883747\\
0.91	0.615160933348268\\
0.912	0.615160933348268\\
0.912	0.615361206868122\\
0.914	0.615361206868122\\
0.914	0.615863480307689\\
0.916	0.615863480307689\\
0.916	0.616359764611037\\
0.918	0.616359764611037\\
0.918	0.617506807044495\\
0.92	0.617506807044495\\
0.92	0.618013234456497\\
0.922	0.618013234456497\\
0.922	0.61851321045888\\
0.924	0.61851321045888\\
0.924	0.619014126300319\\
0.926	0.619014126300319\\
0.926	0.619519399462706\\
0.928	0.619519399462706\\
0.928	0.620020878080305\\
0.93	0.620020878080305\\
0.93	0.620522276064579\\
0.932	0.620522276064579\\
0.932	0.621028246243942\\
0.934	0.621028246243942\\
0.934	0.621678859963396\\
0.936	0.621678859963396\\
0.936	0.622444406403843\\
0.938	0.622444406403843\\
0.938	0.622698150844353\\
0.94	0.622698150844353\\
0.94	0.623240254493905\\
0.942	0.623240254493905\\
0.942	0.623573366621136\\
0.944	0.623573366621136\\
0.944	0.624644410603242\\
0.946	0.624644410603242\\
0.946	0.625200673348885\\
0.948	0.625200673348885\\
0.948	0.62575817024895\\
0.95	0.62575817024895\\
0.95	0.626313794044698\\
0.952	0.626313794044698\\
0.952	0.626867196651809\\
0.954	0.626867196651809\\
0.954	0.627424723519295\\
0.956	0.627424723519295\\
0.956	0.62797940081945\\
0.958	0.62797940081945\\
0.958	0.628534001138026\\
0.96	0.628534001138026\\
0.96	0.62923343173516\\
0.962	0.62923343173516\\
0.962	0.630044486610692\\
0.964	0.630044486610692\\
0.964	0.630920137888759\\
0.966	0.630920137888759\\
0.966	0.63149202527729\\
0.968	0.63149202527729\\
0.968	0.632266266144331\\
0.97	0.632266266144331\\
0.97	0.633351842880156\\
0.972	0.633351842880156\\
0.972	0.633924880097098\\
0.974	0.633924880097098\\
0.974	0.63449659139768\\
0.976	0.63449659139768\\
0.976	0.635069100502977\\
0.978	0.635069100502977\\
0.978	0.635641257413554\\
0.98	0.635641257413554\\
0.98	0.636213602071439\\
0.982	0.636213602071439\\
0.982	0.636786136760622\\
0.984	0.636786136760622\\
0.984	0.637498711797816\\
0.986	0.637498711797816\\
0.986	0.638070365828005\\
0.988	0.638070365828005\\
0.988	0.638892070151702\\
0.99	0.638892070151702\\
0.99	0.63946582797428\\
0.992	0.63946582797428\\
0.992	0.640253167662777\\
0.994	0.640253167662777\\
0.994	0.641114311065006\\
0.996	0.641114311065006\\
0.996	0.641689685804881\\
0.998	0.641689685804881\\
0.998	0.642998251277707\\
1	0.642998251277707\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.601735786034624\\
0.002	0.601735786034624\\
0.002	0.600914030553971\\
0.004	0.600914030553971\\
0.004	0.60040795276401\\
0.006	0.60040795276401\\
0.006	0.600330409651921\\
0.008	0.600330409651921\\
0.008	0.599762307789157\\
0.01	0.599762307789157\\
0.01	0.599571614014519\\
0.012	0.599571614014519\\
0.012	0.599139178350103\\
0.014	0.599139178350103\\
0.014	0.59911495789418\\
0.016	0.59911495789418\\
0.016	0.598729063635466\\
0.018	0.598729063635466\\
0.018	0.598699638219553\\
0.02	0.598699638219553\\
0.02	0.598447554842194\\
0.022	0.598447554842194\\
0.022	0.598128470713052\\
0.024	0.598128470713052\\
0.024	0.597994781723993\\
0.026	0.597994781723993\\
0.026	0.597973251360397\\
0.028	0.597973251360397\\
0.028	0.597837331693507\\
0.03	0.597837331693507\\
0.03	0.597470592100603\\
0.032	0.597470592100603\\
0.032	0.597368029166262\\
0.034	0.597368029166262\\
0.034	0.597147320309432\\
0.036	0.597147320309432\\
0.036	0.597185587841259\\
0.038	0.597185587841259\\
0.038	0.597038885262398\\
0.04	0.597038885262398\\
0.04	0.596794184998193\\
0.042	0.596794184998193\\
0.042	0.597044228381922\\
0.044	0.597044228381922\\
0.044	0.596592109796138\\
0.046	0.596592109796138\\
0.046	0.596464710640428\\
0.048	0.596464710640428\\
0.048	0.596398537761809\\
0.05	0.596398537761809\\
0.05	0.596198442602048\\
0.052	0.596198442602048\\
0.052	0.596205326759069\\
0.054	0.596205326759069\\
0.054	0.59584229354844\\
0.056	0.59584229354844\\
0.056	0.596042381732125\\
0.058	0.596042381732125\\
0.058	0.595689655667025\\
0.06	0.595689655667025\\
0.06	0.595724935918536\\
0.062	0.595724935918536\\
0.062	0.595656404282225\\
0.064	0.595656404282225\\
0.064	0.59546933342472\\
0.066	0.59546933342472\\
0.066	0.595358500180032\\
0.068	0.595358500180032\\
0.068	0.595371267762651\\
0.07	0.595371267762651\\
0.07	0.595350906186277\\
0.072	0.595350906186277\\
0.072	0.594972367025562\\
0.074	0.594972367025562\\
0.074	0.595024829641756\\
0.076	0.595024829641756\\
0.076	0.594772569880693\\
0.078	0.594772569880693\\
0.078	0.595133255912194\\
0.08	0.595133255912194\\
0.08	0.594941043355803\\
0.082	0.594941043355803\\
0.082	0.594530670815134\\
0.084	0.594530670815134\\
0.084	0.594552057802563\\
0.086	0.594552057802563\\
0.086	0.594283885217956\\
0.088	0.594283885217956\\
0.088	0.594466172547203\\
0.09	0.594466172547203\\
0.09	0.594545852412676\\
0.092	0.594545852412676\\
0.092	0.594015662477156\\
0.094	0.594015662477156\\
0.094	0.594297661688152\\
0.096	0.594297661688152\\
0.096	0.594130642381994\\
0.098	0.594130642381994\\
0.098	0.59396386336528\\
0.1	0.59396386336528\\
0.1	0.598650682231035\\
0.102	0.598650682231035\\
0.102	0.598492911045457\\
0.104	0.598492911045457\\
0.104	0.59839645439093\\
0.106	0.59839645439093\\
0.106	0.598320732107665\\
0.108	0.598320732107665\\
0.108	0.598226376902424\\
0.11	0.598226376902424\\
0.11	0.598152124647331\\
0.112	0.598152124647331\\
0.112	0.598059345552715\\
0.114	0.598059345552715\\
0.114	0.597968483371333\\
0.116	0.597968483371333\\
0.116	0.597877068290918\\
0.118	0.597877068290918\\
0.118	0.597808701872318\\
0.12	0.597808701872318\\
0.12	0.596979142727175\\
0.122	0.596979142727175\\
0.122	0.596923062904059\\
0.124	0.596923062904059\\
0.124	0.596809668268609\\
0.126	0.596809668268609\\
0.126	0.59674008710231\\
0.128	0.59674008710231\\
0.128	0.596661968007019\\
0.13	0.596661968007019\\
0.13	0.596573315976791\\
0.132	0.596573315976791\\
0.132	0.596488989420928\\
0.134	0.596488989420928\\
0.134	0.596432423826423\\
0.136	0.596432423826423\\
0.136	0.596363716002567\\
0.138	0.596363716002567\\
0.138	0.59625371544475\\
0.14	0.59625371544475\\
0.14	0.596190928549939\\
0.142	0.596190928549939\\
0.142	0.596121869116108\\
0.144	0.596121869116108\\
0.144	0.596025128497052\\
0.146	0.596025128497052\\
0.146	0.595912369771143\\
0.148	0.595912369771143\\
0.148	0.595711325024219\\
0.15	0.595711325024219\\
0.15	0.595604273184759\\
0.152	0.595604273184759\\
0.152	0.595507778092482\\
0.154	0.595507778092482\\
0.154	0.595438730805914\\
0.156	0.595438730805914\\
0.156	0.595363136309836\\
0.158	0.595363136309836\\
0.158	0.595297221704804\\
0.16	0.595297221704804\\
0.16	0.595253867627213\\
0.162	0.595253867627213\\
0.162	0.595101012201697\\
0.164	0.595101012201697\\
0.164	0.595020448949407\\
0.166	0.595020448949407\\
0.166	0.59492695431516\\
0.168	0.59492695431516\\
0.168	0.594846579734964\\
0.17	0.594846579734964\\
0.17	0.594737295298587\\
0.172	0.594737295298587\\
0.172	0.594573380501269\\
0.174	0.594573380501269\\
0.174	0.594419604004494\\
0.176	0.594419604004494\\
0.176	0.59436577782102\\
0.178	0.59436577782102\\
0.178	0.594243468943774\\
0.18	0.594243468943774\\
0.18	0.594142739405363\\
0.182	0.594142739405363\\
0.182	0.595034504881456\\
0.184	0.595034504881456\\
0.184	0.594933705770121\\
0.186	0.594933705770121\\
0.186	0.594766754087175\\
0.188	0.594766754087175\\
0.188	0.594589078651485\\
0.19	0.594589078651485\\
0.19	0.59450449765131\\
0.192	0.59450449765131\\
0.192	0.594435634462133\\
0.194	0.594435634462133\\
0.194	0.594374167940833\\
0.196	0.594374167940833\\
0.196	0.594291346808753\\
0.198	0.594291346808753\\
0.198	0.594246500593591\\
0.2	0.594246500593591\\
0.2	0.594160667243571\\
0.202	0.594160667243571\\
0.202	0.594085018502203\\
0.204	0.594085018502203\\
0.204	0.594040873003171\\
0.206	0.594040873003171\\
0.206	0.594009122130228\\
0.208	0.594009122130228\\
0.208	0.593978530943119\\
0.21	0.593978530943119\\
0.21	0.593927050081279\\
0.212	0.593927050081279\\
0.212	0.593881372884353\\
0.214	0.593881372884353\\
0.214	0.593819804882183\\
0.216	0.593819804882183\\
0.216	0.593757652797767\\
0.218	0.593757652797767\\
0.218	0.593648900981141\\
0.22	0.593648900981141\\
0.22	0.593599451179588\\
0.222	0.593599451179588\\
0.222	0.593570279204466\\
0.224	0.593570279204466\\
0.224	0.593540137140012\\
0.226	0.593540137140012\\
0.226	0.593510250913817\\
0.228	0.593510250913817\\
0.228	0.593476164211573\\
0.23	0.593476164211573\\
0.23	0.593394632075359\\
0.232	0.593394632075359\\
0.232	0.593360589218777\\
0.234	0.593360589218777\\
0.234	0.593347962034988\\
0.236	0.593347962034988\\
0.236	0.593331053541181\\
0.238	0.593331053541181\\
0.238	0.593289089974068\\
0.24	0.593289089974068\\
0.24	0.593278291744486\\
0.242	0.593278291744486\\
0.242	0.593266257932653\\
0.244	0.593266257932653\\
0.244	0.593263489724754\\
0.246	0.593263489724754\\
0.246	0.593253772230281\\
0.248	0.593253772230281\\
0.248	0.593227341197752\\
0.25	0.593227341197752\\
0.25	0.593198408657797\\
0.252	0.593198408657797\\
0.252	0.593189218764589\\
0.254	0.593189218764589\\
0.254	0.593210817645425\\
0.256	0.593210817645425\\
0.256	0.593195043385928\\
0.258	0.593195043385928\\
0.258	0.593150937460289\\
0.26	0.593150937460289\\
0.26	0.591827471838712\\
0.262	0.591827471838712\\
0.262	0.591753368045816\\
0.264	0.591753368045816\\
0.264	0.591716251122842\\
0.266	0.591716251122842\\
0.266	0.591672608159304\\
0.268	0.591672608159304\\
0.268	0.591520137166616\\
0.27	0.591520137166616\\
0.27	0.591492570227531\\
0.272	0.591492570227531\\
0.272	0.591388078363981\\
0.274	0.591388078363981\\
0.274	0.591335943212713\\
0.276	0.591335943212713\\
0.276	0.591311601796104\\
0.278	0.591311601796104\\
0.278	0.591433194813563\\
0.28	0.591433194813563\\
0.28	0.591238991383226\\
0.282	0.591238991383226\\
0.282	0.591155863321068\\
0.284	0.591155863321068\\
0.284	0.591115428100181\\
0.286	0.591115428100181\\
0.286	0.591077071582893\\
0.288	0.591077071582893\\
0.288	0.591084253062607\\
0.29	0.591084253062607\\
0.29	0.591083478701731\\
0.292	0.591083478701731\\
0.292	0.590984862966166\\
0.294	0.590984862966166\\
0.294	0.590928507442414\\
0.296	0.590928507442414\\
0.296	0.590881060749581\\
0.298	0.590881060749581\\
0.298	0.590841730572633\\
0.3	0.590841730572633\\
0.3	0.591015457514523\\
0.302	0.591015457514523\\
0.302	0.590883949777112\\
0.304	0.590883949777112\\
0.304	0.590461054428793\\
0.306	0.590461054428793\\
0.306	0.590410971175768\\
0.308	0.590410971175768\\
0.308	0.59035988271403\\
0.31	0.59035988271403\\
0.31	0.590309585031048\\
0.312	0.590309585031048\\
0.312	0.590287574966283\\
0.314	0.590287574966283\\
0.314	0.590205067784434\\
0.316	0.590205067784434\\
0.316	0.590144003961442\\
0.318	0.590144003961442\\
0.318	0.590099276612816\\
0.32	0.590099276612816\\
0.32	0.590090873098989\\
0.322	0.590090873098989\\
0.322	0.590146200549569\\
0.324	0.590146200549569\\
0.324	0.590014573299817\\
0.326	0.590014573299817\\
0.326	0.589938067635916\\
0.328	0.589938067635916\\
0.328	0.589907630753468\\
0.33	0.589907630753468\\
0.33	0.589833221188948\\
0.332	0.589833221188948\\
0.332	0.589786192628789\\
0.334	0.589786192628789\\
0.334	0.589836545717206\\
0.336	0.589836545717206\\
0.336	0.589768773455623\\
0.338	0.589768773455623\\
0.338	0.589746653012942\\
0.34	0.589746653012942\\
0.34	0.589695092676515\\
0.342	0.589695092676515\\
0.342	0.589438345767813\\
0.344	0.589438345767813\\
0.344	0.589577990244077\\
0.346	0.589577990244077\\
0.346	0.589300205417996\\
0.348	0.589300205417996\\
0.348	0.589177116892639\\
0.35	0.589177116892639\\
0.35	0.589670805995925\\
0.352	0.589670805995925\\
0.352	0.589725385221547\\
0.354	0.589725385221547\\
0.354	0.589581429162555\\
0.356	0.589581429162555\\
0.356	0.589536310253322\\
0.358	0.589536310253322\\
0.358	0.589577322739189\\
0.36	0.589577322739189\\
0.36	0.589433617721792\\
0.362	0.589433617721792\\
0.362	0.589287981116356\\
0.364	0.589287981116356\\
0.364	0.589313853206975\\
0.366	0.589313853206975\\
0.366	0.589214418879544\\
0.368	0.589214418879544\\
0.368	0.589032465896742\\
0.37	0.589032465896742\\
0.37	0.588874449716327\\
0.372	0.588874449716327\\
0.372	0.588840936410519\\
0.374	0.588840936410519\\
0.374	0.588845697436045\\
0.376	0.588845697436045\\
0.376	0.588756777576257\\
0.378	0.588756777576257\\
0.378	0.588743968697719\\
0.38	0.588743968697719\\
0.38	0.588781047352441\\
0.382	0.588781047352441\\
0.382	0.588788107567623\\
0.384	0.588788107567623\\
0.384	0.588850840283899\\
0.386	0.588850840283899\\
0.386	0.588868217990934\\
0.388	0.588868217990934\\
0.388	0.588960151010123\\
0.39	0.588960151010123\\
0.39	0.588987652544128\\
0.392	0.588987652544128\\
0.392	0.589043378887215\\
0.394	0.589043378887215\\
0.394	0.589061760321494\\
0.396	0.589061760321494\\
0.396	0.589037277024768\\
0.398	0.589037277024768\\
0.398	0.588924819446907\\
0.4	0.588924819446907\\
0.4	0.58892865859963\\
0.402	0.58892865859963\\
0.402	0.588989150221824\\
0.404	0.588989150221824\\
0.404	0.588967633689827\\
0.406	0.588967633689827\\
0.406	0.589030334951784\\
0.408	0.589030334951784\\
0.408	0.58910713931446\\
0.41	0.58910713931446\\
0.41	0.589179750098674\\
0.412	0.589179750098674\\
0.412	0.589229879780638\\
0.414	0.589229879780638\\
0.414	0.589191579096574\\
0.416	0.589191579096574\\
0.416	0.589219887043343\\
0.418	0.589219887043343\\
0.418	0.589184111923242\\
0.42	0.589184111923242\\
0.42	0.58921241342651\\
0.422	0.58921241342651\\
0.422	0.589087006688656\\
0.424	0.589087006688656\\
0.424	0.589172784727431\\
0.426	0.589172784727431\\
0.426	0.588794450402968\\
0.428	0.588794450402968\\
0.428	0.588709968272481\\
0.43	0.588709968272481\\
0.43	0.588726364232459\\
0.432	0.588726364232459\\
0.432	0.588760879840057\\
0.434	0.588760879840057\\
0.434	0.588672085792779\\
0.436	0.588672085792779\\
0.436	0.588568440085416\\
0.438	0.588568440085416\\
0.438	0.588711408375861\\
0.44	0.588711408375861\\
0.44	0.588559389030757\\
0.442	0.588559389030757\\
0.442	0.58850669227961\\
0.444	0.58850669227961\\
0.444	0.588470249321068\\
0.446	0.588470249321068\\
0.446	0.588438372181767\\
0.448	0.588438372181767\\
0.448	0.588608356522486\\
0.45	0.588608356522486\\
0.45	0.588585878071611\\
0.452	0.588585878071611\\
0.452	0.5885531699232\\
0.454	0.5885531699232\\
0.454	0.588575106538498\\
0.456	0.588575106538498\\
0.456	0.588625381246272\\
0.458	0.588625381246272\\
0.458	0.588589389602057\\
0.46	0.588589389602057\\
0.46	0.588535458492192\\
0.462	0.588535458492192\\
0.462	0.588405965354884\\
0.464	0.588405965354884\\
0.464	0.588442789230674\\
0.466	0.588442789230674\\
0.466	0.588492342700476\\
0.468	0.588492342700476\\
0.468	0.588400175898897\\
0.47	0.588400175898897\\
0.47	0.588141203404404\\
0.472	0.588141203404404\\
0.472	0.587862730685585\\
0.474	0.587862730685585\\
0.474	0.587816877120694\\
0.476	0.587816877120694\\
0.476	0.587880461728578\\
0.478	0.587880461728578\\
0.478	0.587957947398031\\
0.48	0.587957947398031\\
0.48	0.588037309409823\\
0.482	0.588037309409823\\
0.482	0.588029966904112\\
0.484	0.588029966904112\\
0.484	0.587912613140785\\
0.486	0.587912613140785\\
0.486	0.587858805226475\\
0.488	0.587858805226475\\
0.488	0.587848138145206\\
0.49	0.587848138145206\\
0.49	0.587830325537095\\
0.492	0.587830325537095\\
0.492	0.58781533919365\\
0.494	0.58781533919365\\
0.494	0.587803774231437\\
0.496	0.587803774231437\\
0.496	0.587716656399594\\
0.498	0.587716656399594\\
0.498	0.587697528068249\\
0.5	0.587697528068249\\
0.5	0.587952838026821\\
0.502	0.587952838026821\\
0.502	0.58804601666869\\
0.504	0.58804601666869\\
0.504	0.58812442677281\\
0.506	0.58812442677281\\
0.506	0.588164809574988\\
0.508	0.588164809574988\\
0.508	0.588170038765441\\
0.51	0.588170038765441\\
0.51	0.587935561944259\\
0.512	0.587935561944259\\
0.512	0.587803472272292\\
0.514	0.587803472272292\\
0.514	0.587643908528464\\
0.516	0.587643908528464\\
0.516	0.587590097487569\\
0.518	0.587590097487569\\
0.518	0.587458414731304\\
0.52	0.587458414731304\\
0.52	0.587453397075398\\
0.522	0.587453397075398\\
0.522	0.587451941048009\\
0.524	0.587451941048009\\
0.524	0.587441615623228\\
0.526	0.587441615623228\\
0.526	0.587762559212831\\
0.528	0.587762559212831\\
0.528	0.587904004679577\\
0.53	0.587904004679577\\
0.53	0.588078211067752\\
0.532	0.588078211067752\\
0.532	0.588119945399076\\
0.534	0.588119945399076\\
0.534	0.588134445143255\\
0.536	0.588134445143255\\
0.536	0.588164333678182\\
0.538	0.588164333678182\\
0.538	0.588084437229778\\
0.54	0.588084437229778\\
0.54	0.587951630007875\\
0.542	0.587951630007875\\
0.542	0.58794216404331\\
0.544	0.58794216404331\\
0.544	0.587821197895361\\
0.546	0.587821197895361\\
0.546	0.587690955005936\\
0.548	0.587690955005936\\
0.548	0.587780546373669\\
0.55	0.587780546373669\\
0.55	0.587502262364468\\
0.552	0.587502262364468\\
0.552	0.588240902669441\\
0.554	0.588240902669441\\
0.554	0.588336214158424\\
0.556	0.588336214158424\\
0.556	0.588266536057516\\
0.558	0.588266536057516\\
0.558	0.588304525057981\\
0.56	0.588304525057981\\
0.56	0.588194569498414\\
0.562	0.588194569498414\\
0.562	0.588203530664143\\
0.564	0.588203530664143\\
0.564	0.588234917751267\\
0.566	0.588234917751267\\
0.566	0.588333704335628\\
0.568	0.588333704335628\\
0.568	0.588298122282074\\
0.57	0.588298122282074\\
0.57	0.588279095531692\\
0.572	0.588279095531692\\
0.572	0.588266541191299\\
0.574	0.588266541191299\\
0.574	0.588132702025424\\
0.576	0.588132702025424\\
0.576	0.588582486978204\\
0.578	0.588582486978204\\
0.578	0.588611677786571\\
0.58	0.588611677786571\\
0.58	0.588804608786891\\
0.582	0.588804608786891\\
0.582	0.588875308576842\\
0.584	0.588875308576842\\
0.584	0.588832251458553\\
0.586	0.588832251458553\\
0.586	0.588728930427019\\
0.588	0.588728930427019\\
0.588	0.588795206762777\\
0.59	0.588795206762777\\
0.59	0.588682078998312\\
0.592	0.588682078998312\\
0.592	0.588737253779007\\
0.594	0.588737253779007\\
0.594	0.588773772394417\\
0.596	0.588773772394417\\
0.596	0.58883633616235\\
0.598	0.58883633616235\\
0.598	0.588867288685271\\
0.6	0.588867288685271\\
0.6	0.588896439754547\\
0.602	0.588896439754547\\
0.602	0.589200383915495\\
0.604	0.589200383915495\\
0.604	0.589407746438472\\
0.606	0.589407746438472\\
0.606	0.589521294915812\\
0.608	0.589521294915812\\
0.608	0.589586587075292\\
0.61	0.589586587075292\\
0.61	0.589599188129721\\
0.612	0.589599188129721\\
0.612	0.589590057513648\\
0.614	0.589590057513648\\
0.614	0.589522935602132\\
0.616	0.589522935602132\\
0.616	0.589517198459266\\
0.618	0.589517198459266\\
0.618	0.589565628232414\\
0.62	0.589565628232414\\
0.62	0.589630050445192\\
0.622	0.589630050445192\\
0.622	0.589711256842691\\
0.624	0.589711256842691\\
0.624	0.589760901552906\\
0.626	0.589760901552906\\
0.626	0.589826345472711\\
0.628	0.589826345472711\\
0.628	0.59029934647461\\
0.63	0.59029934647461\\
0.63	0.590501703805008\\
0.632	0.590501703805008\\
0.632	0.590601377677154\\
0.634	0.590601377677154\\
0.634	0.590684160041069\\
0.636	0.590684160041069\\
0.636	0.590683564662279\\
0.638	0.590683564662279\\
0.638	0.590691331259618\\
0.64	0.590691331259618\\
0.64	0.590663490663101\\
0.642	0.590663490663101\\
0.642	0.590730360728024\\
0.644	0.590730360728024\\
0.644	0.590809756872925\\
0.646	0.590809756872925\\
0.646	0.59088998466498\\
0.648	0.59088998466498\\
0.648	0.590972935382074\\
0.65	0.590972935382074\\
0.65	0.591073531014932\\
0.652	0.591073531014932\\
0.652	0.590998738249576\\
0.654	0.590998738249576\\
0.654	0.591862614880163\\
0.656	0.591862614880163\\
0.656	0.592022057930148\\
0.658	0.592022057930148\\
0.658	0.592104249322804\\
0.66	0.592104249322804\\
0.66	0.592123718095464\\
0.662	0.592123718095464\\
0.662	0.592101786811083\\
0.664	0.592101786811083\\
0.664	0.592047278495843\\
0.666	0.592047278495843\\
0.666	0.59199476614528\\
0.668	0.59199476614528\\
0.668	0.591938591991916\\
0.67	0.591938591991916\\
0.67	0.591863164620278\\
0.672	0.591863164620278\\
0.672	0.591851220055639\\
0.674	0.591851220055639\\
0.674	0.591952008521601\\
0.676	0.591952008521601\\
0.676	0.591787457807956\\
0.678	0.591787457807956\\
0.678	0.591572305324902\\
0.68	0.591572305324902\\
0.68	0.592252906625203\\
0.682	0.592252906625203\\
0.682	0.59219663415477\\
0.684	0.59219663415477\\
0.684	0.592406121472736\\
0.686	0.592406121472736\\
0.686	0.592122756978644\\
0.688	0.592122756978644\\
0.688	0.592117358387308\\
0.69	0.592117358387308\\
0.69	0.592174904408149\\
0.692	0.592174904408149\\
0.692	0.592162761346708\\
0.694	0.592162761346708\\
0.694	0.59206307113556\\
0.696	0.59206307113556\\
0.696	0.591956215318369\\
0.698	0.591956215318369\\
0.698	0.591980631267745\\
0.7	0.591980631267745\\
0.7	0.591850695902476\\
0.702	0.591850695902476\\
0.702	0.591709538298245\\
0.704	0.591709538298245\\
0.704	0.591647405439142\\
0.706	0.591647405439142\\
0.706	0.592568977088645\\
0.708	0.592568977088645\\
0.708	0.592456205364623\\
0.71	0.592456205364623\\
0.71	0.59237357655312\\
0.712	0.59237357655312\\
0.712	0.59248318850746\\
0.714	0.59248318850746\\
0.714	0.592324490356956\\
0.716	0.592324490356956\\
0.716	0.592174252637088\\
0.718	0.592174252637088\\
0.718	0.592114698197482\\
0.72	0.592114698197482\\
0.72	0.591854052204056\\
0.722	0.591854052204056\\
0.722	0.59168796351185\\
0.724	0.59168796351185\\
0.724	0.59134524764043\\
0.726	0.59134524764043\\
0.726	0.591351358463081\\
0.728	0.591351358463081\\
0.728	0.592350900958232\\
0.73	0.592350900958232\\
0.73	0.592673570440936\\
0.732	0.592673570440936\\
0.732	0.592375744901276\\
0.734	0.592375744901276\\
0.734	0.592130493532253\\
0.736	0.592130493532253\\
0.736	0.591900408297064\\
0.738	0.591900408297064\\
0.738	0.591914547206027\\
0.74	0.591914547206027\\
0.74	0.59218371523491\\
0.742	0.59218371523491\\
0.742	0.592366898303092\\
0.744	0.592366898303092\\
0.744	0.592550577736455\\
0.746	0.592550577736455\\
0.746	0.592732986968996\\
0.748	0.592732986968996\\
0.748	0.592918825059559\\
0.75	0.592918825059559\\
0.75	0.59310416679427\\
0.752	0.59310416679427\\
0.752	0.593291067774031\\
0.754	0.593291067774031\\
0.754	0.593796953555431\\
0.756	0.593796953555431\\
0.756	0.593193636698312\\
0.758	0.593193636698312\\
0.758	0.593394938489543\\
0.76	0.593394938489543\\
0.76	0.593616794722403\\
0.762	0.593616794722403\\
0.762	0.593815753394951\\
0.764	0.593815753394951\\
0.764	0.594038493756067\\
0.766	0.594038493756067\\
0.766	0.594546106244239\\
0.768	0.594546106244239\\
0.768	0.59474844387311\\
0.77	0.59474844387311\\
0.77	0.595269489530845\\
0.772	0.595269489530845\\
0.772	0.595397891988954\\
0.774	0.595397891988954\\
0.774	0.595543913478542\\
0.776	0.595543913478542\\
0.776	0.595675905696137\\
0.778	0.595675905696137\\
0.778	0.59582303001149\\
0.78	0.59582303001149\\
0.78	0.596309472466741\\
0.782	0.596309472466741\\
0.782	0.596057778554636\\
0.784	0.596057778554636\\
0.784	0.596071616929361\\
0.786	0.596071616929361\\
0.786	0.596367294446639\\
0.788	0.596367294446639\\
0.788	0.596521234788529\\
0.79	0.596521234788529\\
0.79	0.596676957404979\\
0.792	0.596676957404979\\
0.792	0.597124408791427\\
0.794	0.597124408791427\\
0.794	0.597289284016182\\
0.796	0.597289284016182\\
0.796	0.597185096465744\\
0.798	0.597185096465744\\
0.798	0.597163929143669\\
0.8	0.597163929143669\\
0.8	0.597099547155128\\
0.802	0.597099547155128\\
0.802	0.596987956201403\\
0.804	0.596987956201403\\
0.804	0.596811170648987\\
0.806	0.596811170648987\\
0.806	0.596909077828888\\
0.808	0.596909077828888\\
0.808	0.597721078648932\\
0.81	0.597721078648932\\
0.81	0.597587789919518\\
0.812	0.597587789919518\\
0.812	0.597576505890564\\
0.814	0.597576505890564\\
0.814	0.597383395767656\\
0.816	0.597383395767656\\
0.816	0.597986743456646\\
0.818	0.597986743456646\\
0.818	0.598289441557654\\
0.82	0.598289441557654\\
0.82	0.598593845857835\\
0.822	0.598593845857835\\
0.822	0.598898943884493\\
0.824	0.598898943884493\\
0.824	0.599191555258237\\
0.826	0.599191555258237\\
0.826	0.599497232041712\\
0.828	0.599497232041712\\
0.828	0.599804461498034\\
0.83	0.599804461498034\\
0.83	0.600802472560122\\
0.832	0.600802472560122\\
0.832	0.60070248942366\\
0.834	0.60070248942366\\
0.834	0.600409501412634\\
0.836	0.600409501412634\\
0.836	0.600746489688586\\
0.838	0.600746489688586\\
0.838	0.601071042686764\\
0.84	0.601071042686764\\
0.84	0.601410903863165\\
0.842	0.601410903863165\\
0.842	0.602261602300927\\
0.844	0.602261602300927\\
0.844	0.602905184127945\\
0.846	0.602905184127945\\
0.846	0.602928767394091\\
0.848	0.602928767394091\\
0.848	0.603270499837218\\
0.85	0.603270499837218\\
0.85	0.603536220407207\\
0.852	0.603536220407207\\
0.852	0.603752515692601\\
0.854	0.603752515692601\\
0.854	0.603854488972222\\
0.856	0.603854488972222\\
0.856	0.604576304754978\\
0.858	0.604576304754978\\
0.858	0.604175736152861\\
0.86	0.604175736152861\\
0.86	0.604513848064304\\
0.862	0.604513848064304\\
0.862	0.604585852703227\\
0.864	0.604585852703227\\
0.864	0.604552510518159\\
0.866	0.604552510518159\\
0.866	0.604763609398844\\
0.868	0.604763609398844\\
0.868	0.605377812780641\\
0.87	0.605377812780641\\
0.87	0.605777015439156\\
0.872	0.605777015439156\\
0.872	0.606172070638608\\
0.874	0.606172070638608\\
0.874	0.606573805841931\\
0.876	0.606573805841931\\
0.876	0.606970570231903\\
0.878	0.606970570231903\\
0.878	0.607371727302723\\
0.88	0.607371727302723\\
0.88	0.607771056022518\\
0.882	0.607771056022518\\
0.882	0.608173416564249\\
0.884	0.608173416564249\\
0.884	0.608851050245257\\
0.886	0.608851050245257\\
0.886	0.60878610860368\\
0.888	0.60878610860368\\
0.888	0.609223552541734\\
0.89	0.609223552541734\\
0.89	0.609656072539949\\
0.892	0.609656072539949\\
0.892	0.610316282526629\\
0.894	0.610316282526629\\
0.894	0.611197289950827\\
0.896	0.611197289950827\\
0.896	0.611635674171036\\
0.898	0.611635674171036\\
0.898	0.612076753723809\\
0.9	0.612076753723809\\
0.9	0.612417878304968\\
0.902	0.612417878304968\\
0.902	0.612657075575032\\
0.904	0.612657075575032\\
0.904	0.612711793515025\\
0.906	0.612711793515025\\
0.906	0.612728410012294\\
0.908	0.612728410012294\\
0.908	0.61319881454398\\
0.91	0.61319881454398\\
0.91	0.613930611481571\\
0.912	0.613930611481571\\
0.912	0.614130484454385\\
0.914	0.614130484454385\\
0.914	0.614631753347074\\
0.916	0.614631753347074\\
0.916	0.615127045081815\\
0.918	0.615127045081815\\
0.918	0.616271793430406\\
0.92	0.616271793430406\\
0.92	0.616777207987584\\
0.922	0.616777207987584\\
0.922	0.617276184037962\\
0.924	0.617276184037962\\
0.924	0.617776098047718\\
0.926	0.617776098047718\\
0.926	0.618280360663781\\
0.928	0.618280360663781\\
0.928	0.618780836324145\\
0.93	0.618780836324145\\
0.93	0.61928123151245\\
0.932	0.61928123151245\\
0.932	0.619786189751454\\
0.934	0.619786189751454\\
0.934	0.620435502243469\\
0.936	0.620435502243469\\
0.936	0.621199517591035\\
0.938	0.621199517591035\\
0.938	0.621452754542664\\
0.94	0.621452754542664\\
0.94	0.621993773984918\\
0.942	0.621993773984918\\
0.942	0.622326219887894\\
0.944	0.622326219887894\\
0.944	0.623395121782036\\
0.946	0.623395121782036\\
0.946	0.623950272002188\\
0.948	0.623950272002188\\
0.948	0.624506653908452\\
0.95	0.624506653908452\\
0.95	0.625061166456609\\
0.952	0.625061166456609\\
0.952	0.625613462258506\\
0.954	0.625613462258506\\
0.954	0.626169874072256\\
0.956	0.626169874072256\\
0.956	0.626723442017811\\
0.958	0.626723442017811\\
0.958	0.62727693313575\\
0.96	0.62727693313575\\
0.96	0.62797496487169\\
0.962	0.62797496487169\\
0.962	0.628784397637471\\
0.964	0.628784397637471\\
0.964	0.629658297612982\\
0.966	0.629658297612982\\
0.966	0.630229041226736\\
0.968	0.630229041226736\\
0.968	0.631001733612043\\
0.97	0.631001733612043\\
0.97	0.632085139194396\\
0.972	0.632085139194396\\
0.972	0.632657030336904\\
0.974	0.632657030336904\\
0.974	0.633227598214884\\
0.976	0.633227598214884\\
0.976	0.633798962301971\\
0.978	0.633798962301971\\
0.978	0.634369974898727\\
0.98	0.634369974898727\\
0.98	0.634941174867296\\
0.982	0.634941174867296\\
0.982	0.635512564487101\\
0.984	0.635512564487101\\
0.984	0.63622371437422\\
0.986	0.63622371437422\\
0.986	0.636794225096349\\
0.988	0.636794225096349\\
0.988	0.637614286011398\\
0.99	0.637614286011398\\
0.99	0.638186896318331\\
0.992	0.638186896318331\\
0.992	0.638972661327452\\
0.994	0.638972661327452\\
0.994	0.639832082442876\\
0.996	0.639832082442876\\
0.996	0.640406306433272\\
0.998	0.640406306433272\\
0.998	0.641712254775151\\
1	0.641712254775151\\
};

\end{axis}
\end{tikzpicture}%

==> n50LB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.66in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$q_{\text{OPT}}$},
ymin=0.585,
ymax=0.655,
ytick = {.59,.60,.61,.62,.63,.64,.65},
ylabel style={font=\color{white!15!black}},
ylabel={Revenue Guarantee},
axis background/.style={fill=white}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.610400083070577\\
0.002	0.610400083070577\\
0.002	0.610144353975786\\
0.004	0.610144353975786\\
0.004	0.609938605107521\\
0.006	0.609938605107521\\
0.006	0.609741316121657\\
0.008	0.609741316121657\\
0.008	0.609206667836511\\
0.01	0.609206667836511\\
0.01	0.609190244097802\\
0.012	0.609190244097802\\
0.012	0.608733758980987\\
0.014	0.608733758980987\\
0.014	0.608555895332218\\
0.016	0.608555895332218\\
0.016	0.608525891554839\\
0.018	0.608525891554839\\
0.018	0.608393542085552\\
0.02	0.608393542085552\\
0.02	0.608040649718875\\
0.022	0.608040649718875\\
0.022	0.607792817591065\\
0.024	0.607792817591065\\
0.024	0.607970510658052\\
0.026	0.607970510658052\\
0.026	0.607814995638391\\
0.028	0.607814995638391\\
0.028	0.60766551195441\\
0.03	0.60766551195441\\
0.03	0.607388217488936\\
0.032	0.607388217488936\\
0.032	0.607593977420275\\
0.034	0.607593977420275\\
0.034	0.607355784694215\\
0.036	0.607355784694215\\
0.036	0.607327163350907\\
0.038	0.607327163350907\\
0.038	0.607112304934265\\
0.04	0.607112304934265\\
0.04	0.607072023216923\\
0.042	0.607072023216923\\
0.042	0.606806981489678\\
0.044	0.606806981489678\\
0.044	0.606610507901867\\
0.046	0.606610507901867\\
0.046	0.606855064271827\\
0.048	0.606855064271827\\
0.048	0.606335934009679\\
0.05	0.606335934009679\\
0.05	0.606501643985671\\
0.052	0.606501643985671\\
0.052	0.606066955005913\\
0.054	0.606066955005913\\
0.054	0.605939862780902\\
0.056	0.605939862780902\\
0.056	0.606146348286241\\
0.058	0.606146348286241\\
0.058	0.605905557407584\\
0.06	0.605905557407584\\
0.06	0.60618389896213\\
0.062	0.60618389896213\\
0.062	0.605811490837147\\
0.064	0.605811490837147\\
0.064	0.60576858829494\\
0.066	0.60576858829494\\
0.066	0.605519578152213\\
0.068	0.605519578152213\\
0.068	0.605416906018564\\
0.07	0.605416906018564\\
0.07	0.605671688561089\\
0.072	0.605671688561089\\
0.072	0.605204719911743\\
0.074	0.605204719911743\\
0.074	0.605139139537222\\
0.076	0.605139139537222\\
0.076	0.605017444289963\\
0.078	0.605017444289963\\
0.078	0.605026067785976\\
0.08	0.605026067785976\\
0.08	0.604795941204915\\
0.082	0.604795941204915\\
0.082	0.604773835318346\\
0.084	0.604773835318346\\
0.084	0.604544343128542\\
0.086	0.604544343128542\\
0.086	0.604867474630667\\
0.088	0.604867474630667\\
0.088	0.60468093631066\\
0.09	0.60468093631066\\
0.09	0.604486883333581\\
0.092	0.604486883333581\\
0.092	0.604408966663597\\
0.094	0.604408966663597\\
0.094	0.604490916357026\\
0.096	0.604490916357026\\
0.096	0.604457231721632\\
0.098	0.604457231721632\\
0.098	0.604327897681149\\
0.1	0.604327897681149\\
0.1	0.604109164313745\\
0.102	0.604109164313745\\
0.102	0.604054402839838\\
0.104	0.604054402839838\\
0.104	0.60397377234161\\
0.106	0.60397377234161\\
0.106	0.603524928812574\\
0.108	0.603524928812574\\
0.108	0.603447248936106\\
0.11	0.603447248936106\\
0.11	0.603403311635892\\
0.112	0.603403311635892\\
0.112	0.603297844308144\\
0.114	0.603297844308144\\
0.114	0.603210955224136\\
0.116	0.603210955224136\\
0.116	0.603130998477202\\
0.118	0.603130998477202\\
0.118	0.603057658037996\\
0.12	0.603057658037996\\
0.12	0.60297954163711\\
0.122	0.60297954163711\\
0.122	0.602915559255087\\
0.124	0.602915559255087\\
0.124	0.602820862175066\\
0.126	0.602820862175066\\
0.126	0.602350680247247\\
0.128	0.602350680247247\\
0.128	0.602279845454511\\
0.13	0.602279845454511\\
0.13	0.602212831957451\\
0.132	0.602212831957451\\
0.132	0.602121619788761\\
0.134	0.602121619788761\\
0.134	0.602024755101771\\
0.136	0.602024755101771\\
0.136	0.601950650824298\\
0.138	0.601950650824298\\
0.138	0.601883136666868\\
0.14	0.601883136666868\\
0.14	0.601803778316245\\
0.142	0.601803778316245\\
0.142	0.601713164216209\\
0.144	0.601713164216209\\
0.144	0.601645583530161\\
0.146	0.601645583530161\\
0.146	0.601584834648439\\
0.148	0.601584834648439\\
0.148	0.601508624536465\\
0.15	0.601508624536465\\
0.15	0.60170253322933\\
0.152	0.60170253322933\\
0.152	0.601629965904506\\
0.154	0.601629965904506\\
0.154	0.601584924079513\\
0.156	0.601584924079513\\
0.156	0.601595300639637\\
0.158	0.601595300639637\\
0.158	0.601470301823609\\
0.16	0.601470301823609\\
0.16	0.60141153959361\\
0.162	0.60141153959361\\
0.162	0.601308366106525\\
0.164	0.601308366106525\\
0.164	0.601224067158077\\
0.166	0.601224067158077\\
0.166	0.601182348981205\\
0.168	0.601182348981205\\
0.168	0.601097335426621\\
0.17	0.601097335426621\\
0.17	0.601017212171571\\
0.172	0.601017212171571\\
0.172	0.601069680334886\\
0.174	0.601069680334886\\
0.174	0.600852323655071\\
0.176	0.600852323655071\\
0.176	0.600539389506484\\
0.178	0.600539389506484\\
0.178	0.600455545546205\\
0.18	0.600455545546205\\
0.18	0.60043728841766\\
0.182	0.60043728841766\\
0.182	0.600392940775508\\
0.184	0.600392940775508\\
0.184	0.600342455119298\\
0.186	0.600342455119298\\
0.186	0.600327470869088\\
0.188	0.600327470869088\\
0.188	0.600281759437017\\
0.19	0.600281759437017\\
0.19	0.600233599886705\\
0.192	0.600233599886705\\
0.192	0.600171219399043\\
0.194	0.600171219399043\\
0.194	0.60016336615288\\
0.196	0.60016336615288\\
0.196	0.600130538579706\\
0.198	0.600130538579706\\
0.198	0.600100624047049\\
0.2	0.600100624047049\\
0.2	0.600073237178285\\
0.202	0.600073237178285\\
0.202	0.599983936824935\\
0.204	0.599983936824935\\
0.204	0.599957941636863\\
0.206	0.599957941636863\\
0.206	0.599508797800722\\
0.208	0.599508797800722\\
0.208	0.599453108984203\\
0.21	0.599453108984203\\
0.21	0.599367452135751\\
0.212	0.599367452135751\\
0.212	0.599292996709161\\
0.214	0.599292996709161\\
0.214	0.599222674714241\\
0.216	0.599222674714241\\
0.216	0.599144926147104\\
0.218	0.599144926147104\\
0.218	0.599105798046617\\
0.22	0.599105798046617\\
0.22	0.599052095543579\\
0.222	0.599052095543579\\
0.222	0.599013337849357\\
0.224	0.599013337849357\\
0.224	0.598944344285\\
0.226	0.598944344285\\
0.226	0.598858077067984\\
0.228	0.598858077067984\\
0.228	0.598787927135978\\
0.23	0.598787927135978\\
0.23	0.598739105552627\\
0.232	0.598739105552627\\
0.232	0.598713523671374\\
0.234	0.598713523671374\\
0.234	0.598671980888162\\
0.236	0.598671980888162\\
0.236	0.599089595439121\\
0.238	0.599089595439121\\
0.238	0.59893182373272\\
0.24	0.59893182373272\\
0.24	0.598850999491312\\
0.242	0.598850999491312\\
0.242	0.598790232343943\\
0.244	0.598790232343943\\
0.244	0.598737914690196\\
0.246	0.598737914690196\\
0.246	0.598656500788274\\
0.248	0.598656500788274\\
0.248	0.598537342321455\\
0.25	0.598537342321455\\
0.25	0.59838251815893\\
0.252	0.59838251815893\\
0.252	0.598318136649318\\
0.254	0.598318136649318\\
0.254	0.598212814406659\\
0.256	0.598212814406659\\
0.256	0.598149151835679\\
0.258	0.598149151835679\\
0.258	0.598102683974597\\
0.26	0.598102683974597\\
0.26	0.598081796901451\\
0.262	0.598081796901451\\
0.262	0.598033719279941\\
0.264	0.598033719279941\\
0.264	0.597941609433552\\
0.266	0.597941609433552\\
0.266	0.59780147417535\\
0.268	0.59780147417535\\
0.268	0.597665030728218\\
0.27	0.597665030728218\\
0.27	0.598157745273023\\
0.272	0.598157745273023\\
0.272	0.598149560718315\\
0.274	0.598149560718315\\
0.274	0.598159124535041\\
0.276	0.598159124535041\\
0.276	0.598160138855954\\
0.278	0.598160138855954\\
0.278	0.598045523085225\\
0.28	0.598045523085225\\
0.28	0.597978772146085\\
0.282	0.597978772146085\\
0.282	0.597929569329175\\
0.284	0.597929569329175\\
0.284	0.597872396377906\\
0.286	0.597872396377906\\
0.286	0.597790890677191\\
0.288	0.597790890677191\\
0.288	0.59774079830795\\
0.29	0.59774079830795\\
0.29	0.597709093454707\\
0.292	0.597709093454707\\
0.292	0.597651116445932\\
0.294	0.597651116445932\\
0.294	0.597603455081063\\
0.296	0.597603455081063\\
0.296	0.597563008285587\\
0.298	0.597563008285587\\
0.298	0.597517609059491\\
0.3	0.597517609059491\\
0.3	0.597482812458389\\
0.302	0.597482812458389\\
0.302	0.597451422904487\\
0.304	0.597451422904487\\
0.304	0.596860228673148\\
0.306	0.596860228673148\\
0.306	0.596947062664532\\
0.308	0.596947062664532\\
0.308	0.596937285742117\\
0.31	0.596937285742117\\
0.31	0.596980154209916\\
0.312	0.596980154209916\\
0.312	0.596943760821852\\
0.314	0.596943760821852\\
0.314	0.596821130297544\\
0.316	0.596821130297544\\
0.316	0.596848616501858\\
0.318	0.596848616501858\\
0.318	0.596866797100555\\
0.32	0.596866797100555\\
0.32	0.596909268345848\\
0.322	0.596909268345848\\
0.322	0.596935427074234\\
0.324	0.596935427074234\\
0.324	0.596965993637739\\
0.326	0.596965993637739\\
0.326	0.596961666872156\\
0.328	0.596961666872156\\
0.328	0.596990410672505\\
0.33	0.596990410672505\\
0.33	0.596996148344037\\
0.332	0.596996148344037\\
0.332	0.5969967905698\\
0.334	0.5969967905698\\
0.334	0.597044133564029\\
0.336	0.597044133564029\\
0.336	0.597003352393739\\
0.338	0.597003352393739\\
0.338	0.596807684929326\\
0.34	0.596807684929326\\
0.34	0.596761362696\\
0.342	0.596761362696\\
0.342	0.595694139748588\\
0.344	0.595694139748588\\
0.344	0.595648651883677\\
0.346	0.595648651883677\\
0.346	0.595589948588822\\
0.348	0.595589948588822\\
0.348	0.59557979962011\\
0.35	0.59557979962011\\
0.35	0.5956445912311\\
0.352	0.5956445912311\\
0.352	0.595607684095815\\
0.354	0.595607684095815\\
0.354	0.595632674410402\\
0.356	0.595632674410402\\
0.356	0.595645523105814\\
0.358	0.595645523105814\\
0.358	0.595596757035512\\
0.36	0.595596757035512\\
0.36	0.595657762735188\\
0.362	0.595657762735188\\
0.362	0.595542671516661\\
0.364	0.595542671516661\\
0.364	0.595407660068384\\
0.366	0.595407660068384\\
0.366	0.595451263393432\\
0.368	0.595451263393432\\
0.368	0.595502165429125\\
0.37	0.595502165429125\\
0.37	0.595537238672844\\
0.372	0.595537238672844\\
0.372	0.595556337149889\\
0.374	0.595556337149889\\
0.374	0.595598525052669\\
0.376	0.595598525052669\\
0.376	0.595561544436179\\
0.378	0.595561544436179\\
0.378	0.595581561338571\\
0.38	0.595581561338571\\
0.38	0.594643756795353\\
0.382	0.594643756795353\\
0.382	0.594516998175161\\
0.384	0.594516998175161\\
0.384	0.594482432793484\\
0.386	0.594482432793484\\
0.386	0.594434955021409\\
0.388	0.594434955021409\\
0.388	0.594369709169627\\
0.39	0.594369709169627\\
0.39	0.594406836180466\\
0.392	0.594406836180466\\
0.392	0.594403280950216\\
0.394	0.594403280950216\\
0.394	0.594437412301812\\
0.396	0.594437412301812\\
0.396	0.594484726723462\\
0.398	0.594484726723462\\
0.398	0.594598680408779\\
0.4	0.594598680408779\\
0.4	0.59463906897061\\
0.402	0.59463906897061\\
0.402	0.594661511033793\\
0.404	0.594661511033793\\
0.404	0.594680953070894\\
0.406	0.594680953070894\\
0.406	0.594622734186411\\
0.408	0.594622734186411\\
0.408	0.594675648122595\\
0.41	0.594675648122595\\
0.41	0.594732636072602\\
0.412	0.594732636072602\\
0.412	0.594849751687226\\
0.414	0.594849751687226\\
0.414	0.594792632584357\\
0.416	0.594792632584357\\
0.416	0.594783908732016\\
0.418	0.594783908732016\\
0.418	0.594023094451014\\
0.42	0.594023094451014\\
0.42	0.593983408751253\\
0.422	0.593983408751253\\
0.422	0.593999810673677\\
0.424	0.593999810673677\\
0.424	0.59403745952442\\
0.426	0.59403745952442\\
0.426	0.594089685938466\\
0.428	0.594089685938466\\
0.428	0.59415279630537\\
0.43	0.59415279630537\\
0.43	0.594002298579554\\
0.432	0.594002298579554\\
0.432	0.59408646988031\\
0.434	0.59408646988031\\
0.434	0.59405597331205\\
0.436	0.59405597331205\\
0.436	0.594009157999812\\
0.438	0.594009157999812\\
0.438	0.594056347046154\\
0.44	0.594056347046154\\
0.44	0.594140294579001\\
0.442	0.594140294579001\\
0.442	0.594065841516688\\
0.444	0.594065841516688\\
0.444	0.593992137065978\\
0.446	0.593992137065978\\
0.446	0.593918016141244\\
0.448	0.593918016141244\\
0.448	0.593759608227375\\
0.45	0.593759608227375\\
0.45	0.593914060227292\\
0.452	0.593914060227292\\
0.452	0.594069137996624\\
0.454	0.594069137996624\\
0.454	0.594184832085351\\
0.456	0.594184832085351\\
0.456	0.594402734849842\\
0.458	0.594402734849842\\
0.458	0.59421895259932\\
0.46	0.59421895259932\\
0.46	0.593730911249724\\
0.462	0.593730911249724\\
0.462	0.593600396551803\\
0.464	0.593600396551803\\
0.464	0.593602748494877\\
0.466	0.593602748494877\\
0.466	0.593607655504912\\
0.468	0.593607655504912\\
0.468	0.593627590460485\\
0.47	0.593627590460485\\
0.47	0.593645537916153\\
0.472	0.593645537916153\\
0.472	0.593813895116632\\
0.474	0.593813895116632\\
0.474	0.593819858284231\\
0.476	0.593819858284231\\
0.476	0.59383965284205\\
0.478	0.59383965284205\\
0.478	0.593925717371327\\
0.48	0.593925717371327\\
0.48	0.593867303510914\\
0.482	0.593867303510914\\
0.482	0.593715454591289\\
0.484	0.593715454591289\\
0.484	0.593662926601409\\
0.486	0.593662926601409\\
0.486	0.593720634383701\\
0.488	0.593720634383701\\
0.488	0.593833033215265\\
0.49	0.593833033215265\\
0.49	0.59403076198651\\
0.492	0.59403076198651\\
0.492	0.594240790602286\\
0.494	0.594240790602286\\
0.494	0.594378881515262\\
0.496	0.594378881515262\\
0.496	0.594389993062677\\
0.498	0.594389993062677\\
0.498	0.594636400485474\\
0.5	0.594636400485474\\
0.5	0.593306302690596\\
0.502	0.593306302690596\\
0.502	0.593263307624766\\
0.504	0.593263307624766\\
0.504	0.593215081503853\\
0.506	0.593215081503853\\
0.506	0.59326757018144\\
0.508	0.59326757018144\\
0.508	0.593322283200881\\
0.51	0.593322283200881\\
0.51	0.593770524146335\\
0.512	0.593770524146335\\
0.512	0.593712758998255\\
0.514	0.593712758998255\\
0.514	0.59380807307413\\
0.516	0.59380807307413\\
0.516	0.593846953443503\\
0.518	0.593846953443503\\
0.518	0.593714738362557\\
0.52	0.593714738362557\\
0.52	0.592992798319011\\
0.522	0.592992798319011\\
0.522	0.59285199082959\\
0.524	0.59285199082959\\
0.524	0.592758899148323\\
0.526	0.592758899148323\\
0.526	0.592866156492728\\
0.528	0.592866156492728\\
0.528	0.592804662340929\\
0.53	0.592804662340929\\
0.53	0.593211557651813\\
0.532	0.593211557651813\\
0.532	0.593135694849576\\
0.534	0.593135694849576\\
0.534	0.593100672386764\\
0.536	0.593100672386764\\
0.536	0.593271829541133\\
0.538	0.593271829541133\\
0.538	0.593138881518157\\
0.54	0.593138881518157\\
0.54	0.592848160297421\\
0.542	0.592848160297421\\
0.542	0.592784457600494\\
0.544	0.592784457600494\\
0.544	0.592824955315474\\
0.546	0.592824955315474\\
0.546	0.592739015958491\\
0.548	0.592739015958491\\
0.548	0.592849475157946\\
0.55	0.592849475157946\\
0.55	0.592738274044738\\
0.552	0.592738274044738\\
0.552	0.592836585738186\\
0.554	0.592836585738186\\
0.554	0.592812964364456\\
0.556	0.592812964364456\\
0.556	0.593019373814777\\
0.558	0.593019373814777\\
0.558	0.592809973285253\\
0.56	0.592809973285253\\
0.56	0.593060838534819\\
0.562	0.593060838534819\\
0.562	0.59261136959327\\
0.564	0.59261136959327\\
0.564	0.592680026123624\\
0.566	0.592680026123624\\
0.566	0.592688846534921\\
0.568	0.592688846534921\\
0.568	0.592740533355515\\
0.57	0.592740533355515\\
0.57	0.592891130985943\\
0.572	0.592891130985943\\
0.572	0.592922424049309\\
0.574	0.592922424049309\\
0.574	0.592822747222629\\
0.576	0.592822747222629\\
0.576	0.592723662115538\\
0.578	0.592723662115538\\
0.578	0.592729944344321\\
0.58	0.592729944344321\\
0.58	0.592716853801534\\
0.582	0.592716853801534\\
0.582	0.592652025143849\\
0.584	0.592652025143849\\
0.584	0.592622852001937\\
0.586	0.592622852001937\\
0.586	0.592674115140707\\
0.588	0.592674115140707\\
0.588	0.592834364367792\\
0.59	0.592834364367792\\
0.59	0.592953071323165\\
0.592	0.592953071323165\\
0.592	0.593115750989854\\
0.594	0.593115750989854\\
0.594	0.593055820845086\\
0.596	0.593055820845086\\
0.596	0.592975378157385\\
0.598	0.592975378157385\\
0.598	0.592867928203965\\
0.6	0.592867928203965\\
0.6	0.592924620868843\\
0.602	0.592924620868843\\
0.602	0.592859199862971\\
0.604	0.592859199862971\\
0.604	0.5930513073905\\
0.606	0.5930513073905\\
0.606	0.592872796113999\\
0.608	0.592872796113999\\
0.608	0.593060914091596\\
0.61	0.593060914091596\\
0.61	0.593440705043279\\
0.612	0.593440705043279\\
0.612	0.593440797321234\\
0.614	0.593440797321234\\
0.614	0.593435196821317\\
0.616	0.593435196821317\\
0.616	0.593297178568334\\
0.618	0.593297178568334\\
0.618	0.593233145596299\\
0.62	0.593233145596299\\
0.62	0.593244145286781\\
0.622	0.593244145286781\\
0.622	0.593299665186645\\
0.624	0.593299665186645\\
0.624	0.593335651969872\\
0.626	0.593335651969872\\
0.626	0.593351622122857\\
0.628	0.593351622122857\\
0.628	0.593533916830021\\
0.63	0.593533916830021\\
0.63	0.593726275382309\\
0.632	0.593726275382309\\
0.632	0.59392667373919\\
0.634	0.59392667373919\\
0.634	0.594025631094004\\
0.636	0.594025631094004\\
0.636	0.593819889676762\\
0.638	0.593819889676762\\
0.638	0.593966077531266\\
0.64	0.593966077531266\\
0.64	0.593843707052858\\
0.642	0.593843707052858\\
0.642	0.593961493787079\\
0.644	0.593961493787079\\
0.644	0.593999111563266\\
0.646	0.593999111563266\\
0.646	0.59407555217373\\
0.648	0.59407555217373\\
0.648	0.594248516992948\\
0.65	0.594248516992948\\
0.65	0.594490122809612\\
0.652	0.594490122809612\\
0.652	0.594594169167842\\
0.654	0.594594169167842\\
0.654	0.59468821348612\\
0.656	0.59468821348612\\
0.656	0.594616125463604\\
0.658	0.594616125463604\\
0.658	0.594649716892243\\
0.66	0.594649716892243\\
0.66	0.594788264121979\\
0.662	0.594788264121979\\
0.662	0.594974033845101\\
0.664	0.594974033845101\\
0.664	0.594962837841719\\
0.666	0.594962837841719\\
0.666	0.595168226805796\\
0.668	0.595168226805796\\
0.668	0.595260052319181\\
0.67	0.595260052319181\\
0.67	0.595244331123714\\
0.672	0.595244331123714\\
0.672	0.595482497159582\\
0.674	0.595482497159582\\
0.674	0.5956407751534\\
0.676	0.5956407751534\\
0.676	0.595814584826303\\
0.678	0.595814584826303\\
0.678	0.595622214445757\\
0.68	0.595622214445757\\
0.68	0.596135895530627\\
0.682	0.596135895530627\\
0.682	0.596226990735669\\
0.684	0.596226990735669\\
0.684	0.596142774375175\\
0.686	0.596142774375175\\
0.686	0.595981013046928\\
0.688	0.595981013046928\\
0.688	0.595848059148541\\
0.69	0.595848059148541\\
0.69	0.59583809955342\\
0.692	0.59583809955342\\
0.692	0.59606909268416\\
0.694	0.59606909268416\\
0.694	0.596326415383275\\
0.696	0.596326415383275\\
0.696	0.596419457378999\\
0.698	0.596419457378999\\
0.698	0.596533272233016\\
0.7	0.596533272233016\\
0.7	0.596627745665119\\
0.702	0.596627745665119\\
0.702	0.596955552935397\\
0.704	0.596955552935397\\
0.704	0.596120881511847\\
0.706	0.596120881511847\\
0.706	0.59611438089838\\
0.708	0.59611438089838\\
0.708	0.596298868224909\\
0.71	0.596298868224909\\
0.71	0.596534449899111\\
0.712	0.596534449899111\\
0.712	0.596756544145551\\
0.714	0.596756544145551\\
0.714	0.597199497192342\\
0.716	0.597199497192342\\
0.716	0.597330277762484\\
0.718	0.597330277762484\\
0.718	0.597461885478486\\
0.72	0.597461885478486\\
0.72	0.597576250883705\\
0.722	0.597576250883705\\
0.722	0.597927807010347\\
0.724	0.597927807010347\\
0.724	0.596910528488311\\
0.726	0.596910528488311\\
0.726	0.59716377195518\\
0.728	0.59716377195518\\
0.728	0.597345705824231\\
0.73	0.597345705824231\\
0.73	0.597611056074772\\
0.732	0.597611056074772\\
0.732	0.597865039517168\\
0.734	0.597865039517168\\
0.734	0.598320627128151\\
0.736	0.598320627128151\\
0.736	0.598317322046139\\
0.738	0.598317322046139\\
0.738	0.598391836723697\\
0.74	0.598391836723697\\
0.74	0.598580416622209\\
0.742	0.598580416622209\\
0.742	0.598548412611274\\
0.744	0.598548412611274\\
0.744	0.598139550226372\\
0.746	0.598139550226372\\
0.746	0.59830683394632\\
0.748	0.59830683394632\\
0.748	0.59833900636227\\
0.75	0.59833900636227\\
0.75	0.598707680114772\\
0.752	0.598707680114772\\
0.752	0.598928419541019\\
0.754	0.598928419541019\\
0.754	0.598853188856049\\
0.756	0.598853188856049\\
0.756	0.599025238874317\\
0.758	0.599025238874317\\
0.758	0.598913290027275\\
0.76	0.598913290027275\\
0.76	0.598751326810258\\
0.762	0.598751326810258\\
0.762	0.598512739002854\\
0.764	0.598512739002854\\
0.764	0.598812944915542\\
0.766	0.598812944915542\\
0.766	0.598948978261515\\
0.768	0.598948978261515\\
0.768	0.598940750017219\\
0.77	0.598940750017219\\
0.77	0.59895140717395\\
0.772	0.59895140717395\\
0.772	0.598706490189711\\
0.774	0.598706490189711\\
0.774	0.598953203820294\\
0.776	0.598953203820294\\
0.776	0.599183117893032\\
0.778	0.599183117893032\\
0.778	0.599397792600992\\
0.78	0.599397792600992\\
0.78	0.599592969434033\\
0.782	0.599592969434033\\
0.782	0.60061010164086\\
0.784	0.60061010164086\\
0.784	0.600212214103986\\
0.786	0.600212214103986\\
0.786	0.59959144488259\\
0.788	0.59959144488259\\
0.788	0.599827057421089\\
0.79	0.599827057421089\\
0.79	0.600257407989099\\
0.792	0.600257407989099\\
0.792	0.600499763861801\\
0.794	0.600499763861801\\
0.794	0.601509351545305\\
0.796	0.601509351545305\\
0.796	0.60145090998386\\
0.798	0.60145090998386\\
0.798	0.601825112624806\\
0.8	0.601825112624806\\
0.8	0.601986413493529\\
0.802	0.601986413493529\\
0.802	0.60214895895076\\
0.804	0.60214895895076\\
0.804	0.602555459932181\\
0.806	0.602555459932181\\
0.806	0.602506500218323\\
0.808	0.602506500218323\\
0.808	0.602231018756127\\
0.81	0.602231018756127\\
0.81	0.602597561579017\\
0.812	0.602597561579017\\
0.812	0.602786259089919\\
0.814	0.602786259089919\\
0.814	0.60298184518041\\
0.816	0.60298184518041\\
0.816	0.603393350760471\\
0.818	0.603393350760471\\
0.818	0.603245825923783\\
0.82	0.603245825923783\\
0.82	0.603101172652669\\
0.822	0.603101172652669\\
0.822	0.603016939814457\\
0.824	0.603016939814457\\
0.824	0.603051107580438\\
0.826	0.603051107580438\\
0.826	0.603156335196177\\
0.828	0.603156335196177\\
0.828	0.603066063195745\\
0.83	0.603066063195745\\
0.83	0.603460836465202\\
0.832	0.603460836465202\\
0.832	0.603883021497178\\
0.834	0.603883021497178\\
0.834	0.604309550653847\\
0.836	0.604309550653847\\
0.836	0.604964335922617\\
0.838	0.604964335922617\\
0.838	0.605273876393748\\
0.84	0.605273876393748\\
0.84	0.605578845770131\\
0.842	0.605578845770131\\
0.842	0.605885667325044\\
0.844	0.605885667325044\\
0.844	0.606190245578074\\
0.846	0.606190245578074\\
0.846	0.605940874774929\\
0.848	0.605940874774929\\
0.848	0.606266825014307\\
0.85	0.606266825014307\\
0.85	0.606824371644766\\
0.852	0.606824371644766\\
0.852	0.607337490009532\\
0.854	0.607337490009532\\
0.854	0.607715612109117\\
0.856	0.607715612109117\\
0.856	0.608289554707969\\
0.858	0.608289554707969\\
0.858	0.608429825140886\\
0.86	0.608429825140886\\
0.86	0.608467360985064\\
0.862	0.608467360985064\\
0.862	0.608403269861203\\
0.864	0.608403269861203\\
0.864	0.608286170683372\\
0.866	0.608286170683372\\
0.866	0.608981306264388\\
0.868	0.608981306264388\\
0.868	0.608458108483429\\
0.87	0.608458108483429\\
0.87	0.609065539602868\\
0.872	0.609065539602868\\
0.872	0.609509328302161\\
0.874	0.609509328302161\\
0.874	0.610020798001299\\
0.876	0.610020798001299\\
0.876	0.610551437253578\\
0.878	0.610551437253578\\
0.878	0.611513566110262\\
0.88	0.611513566110262\\
0.88	0.612044219872378\\
0.882	0.612044219872378\\
0.882	0.611924403955277\\
0.884	0.611924403955277\\
0.884	0.612313819405597\\
0.886	0.612313819405597\\
0.886	0.612956804592445\\
0.888	0.612956804592445\\
0.888	0.612601664345667\\
0.89	0.612601664345667\\
0.89	0.61332448293887\\
0.892	0.61332448293887\\
0.892	0.613813840357792\\
0.894	0.613813840357792\\
0.894	0.614282441301601\\
0.896	0.614282441301601\\
0.896	0.614574612964522\\
0.898	0.614574612964522\\
0.898	0.615547933968725\\
0.9	0.615547933968725\\
0.9	0.614981332915768\\
0.902	0.614981332915768\\
0.902	0.615357671862245\\
0.904	0.615357671862245\\
0.904	0.615794444926875\\
0.906	0.615794444926875\\
0.906	0.616291959685349\\
0.908	0.616291959685349\\
0.908	0.616273267175393\\
0.91	0.616273267175393\\
0.91	0.617027641617402\\
0.912	0.617027641617402\\
0.912	0.617581835355458\\
0.914	0.617581835355458\\
0.914	0.61815957627308\\
0.916	0.61815957627308\\
0.916	0.618679614151098\\
0.918	0.618679614151098\\
0.918	0.619463882006004\\
0.92	0.619463882006004\\
0.92	0.620483726435245\\
0.922	0.620483726435245\\
0.922	0.620497450810784\\
0.924	0.620497450810784\\
0.924	0.620965831799354\\
0.926	0.620965831799354\\
0.926	0.621246339346581\\
0.928	0.621246339346581\\
0.928	0.621718338391279\\
0.93	0.621718338391279\\
0.93	0.621700642396391\\
0.932	0.621700642396391\\
0.932	0.622322340101777\\
0.934	0.622322340101777\\
0.934	0.622950903000354\\
0.936	0.622950903000354\\
0.936	0.623518485429522\\
0.938	0.623518485429522\\
0.938	0.624344913461408\\
0.94	0.624344913461408\\
0.94	0.624863187485023\\
0.942	0.624863187485023\\
0.942	0.625475358474164\\
0.944	0.625475358474164\\
0.944	0.626000341448623\\
0.946	0.626000341448623\\
0.946	0.626519395906078\\
0.948	0.626519395906078\\
0.948	0.627363783499579\\
0.95	0.627363783499579\\
0.95	0.627554738782622\\
0.952	0.627554738782622\\
0.952	0.628270144170859\\
0.954	0.628270144170859\\
0.954	0.628985986540357\\
0.956	0.628985986540357\\
0.956	0.629350730493885\\
0.958	0.629350730493885\\
0.958	0.630212559871604\\
0.96	0.630212559871604\\
0.96	0.63077703678092\\
0.962	0.63077703678092\\
0.962	0.631429981835949\\
0.964	0.631429981835949\\
0.964	0.63199382941139\\
0.966	0.63199382941139\\
0.966	0.63255731542821\\
0.968	0.63255731542821\\
0.968	0.633355562606021\\
0.97	0.633355562606021\\
0.97	0.634154584328461\\
0.972	0.634154584328461\\
0.972	0.634788191159266\\
0.974	0.634788191159266\\
0.974	0.635364943079494\\
0.976	0.635364943079494\\
0.976	0.636148191793037\\
0.978	0.636148191793037\\
0.978	0.636950128120303\\
0.98	0.636950128120303\\
0.98	0.637594058504759\\
0.982	0.637594058504759\\
0.982	0.63825884664022\\
0.984	0.63825884664022\\
0.984	0.638836437841193\\
0.986	0.638836437841193\\
0.986	0.639414646166746\\
0.988	0.639414646166746\\
0.988	0.639992647004852\\
0.99	0.639992647004852\\
0.99	0.64095859882074\\
0.992	0.64095859882074\\
0.992	0.641608498638546\\
0.994	0.641608498638546\\
0.994	0.642187474087068\\
0.996	0.642187474087068\\
0.996	0.642910680705443\\
0.998	0.642910680705443\\
0.998	0.643913319207925\\
1	0.643913319207925\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.604296082239871\\
0.002	0.604296082239871\\
0.002	0.604042910436028\\
0.004	0.604042910436028\\
0.004	0.603839219056446\\
0.006	0.603839219056446\\
0.006	0.60364390296044\\
0.008	0.60364390296044\\
0.008	0.603114601158146\\
0.01	0.603114601158146\\
0.01	0.603098341656824\\
0.012	0.603098341656824\\
0.012	0.602646421391177\\
0.014	0.602646421391177\\
0.014	0.602470336378896\\
0.016	0.602470336378896\\
0.016	0.60244063263929\\
0.018	0.60244063263929\\
0.018	0.602309606664696\\
0.02	0.602309606664696\\
0.02	0.601960243221686\\
0.022	0.601960243221686\\
0.022	0.601714889415154\\
0.024	0.601714889415154\\
0.024	0.601890805551471\\
0.026	0.601890805551471\\
0.026	0.601736845682007\\
0.028	0.601736845682007\\
0.028	0.601588856834866\\
0.03	0.601588856834866\\
0.03	0.601314335314047\\
0.032	0.601314335314047\\
0.032	0.601518037646072\\
0.034	0.601518037646072\\
0.034	0.601282226847273\\
0.036	0.601282226847273\\
0.036	0.601253891717398\\
0.038	0.601253891717398\\
0.038	0.601041181884923\\
0.04	0.601041181884923\\
0.04	0.601001302984754\\
0.042	0.601001302984754\\
0.042	0.600738911674781\\
0.044	0.600738911674781\\
0.044	0.600544402822848\\
0.046	0.600544402822848\\
0.046	0.600786513629109\\
0.048	0.600786513629109\\
0.048	0.600272574669582\\
0.05	0.600272574669582\\
0.05	0.600436627545814\\
0.052	0.600436627545814\\
0.052	0.600006285455854\\
0.054	0.600006285455854\\
0.054	0.599880464153093\\
0.056	0.599880464153093\\
0.056	0.600084884803379\\
0.058	0.600084884803379\\
0.058	0.599846501833508\\
0.06	0.599846501833508\\
0.06	0.600122059972508\\
0.062	0.600122059972508\\
0.062	0.599753375928775\\
0.064	0.599753375928775\\
0.064	0.599710902411991\\
0.066	0.599710902411991\\
0.066	0.59946438237069\\
0.068	0.59946438237069\\
0.068	0.599362736958378\\
0.07	0.599362736958378\\
0.07	0.599614971675478\\
0.072	0.599614971675478\\
0.072	0.599152672712626\\
0.074	0.599152672712626\\
0.074	0.59908774814185\\
0.076	0.59908774814185\\
0.076	0.598967269847063\\
0.078	0.598967269847063\\
0.078	0.598975807108117\\
0.08	0.598975807108117\\
0.08	0.598747981792866\\
0.082	0.598747981792866\\
0.082	0.598726096965163\\
0.084	0.598726096965163\\
0.084	0.598498899697257\\
0.086	0.598498899697257\\
0.086	0.59881879988436\\
0.088	0.59881879988436\\
0.088	0.598634126947554\\
0.09	0.598634126947554\\
0.09	0.598442014500245\\
0.092	0.598442014500245\\
0.092	0.598364876996961\\
0.094	0.598364876996961\\
0.094	0.598446007193455\\
0.096	0.598446007193455\\
0.096	0.598412659404415\\
0.098	0.598412659404415\\
0.098	0.598284618704337\\
0.1	0.598284618704337\\
0.1	0.602900945985117\\
0.102	0.602900945985117\\
0.102	0.602846294034158\\
0.104	0.602846294034158\\
0.104	0.602765824796927\\
0.106	0.602765824796927\\
0.106	0.602317878954949\\
0.108	0.602317878954949\\
0.108	0.602240354438234\\
0.11	0.602240354438234\\
0.11	0.60219650501262\\
0.112	0.60219650501262\\
0.112	0.602091248619527\\
0.114	0.602091248619527\\
0.114	0.602004533313687\\
0.116	0.602004533313687\\
0.116	0.601924736480248\\
0.118	0.601924736480248\\
0.118	0.60185154272192\\
0.12	0.60185154272192\\
0.12	0.601773582553835\\
0.122	0.601773582553835\\
0.122	0.601709728136577\\
0.124	0.601709728136577\\
0.124	0.601615220450716\\
0.126	0.601615220450716\\
0.126	0.601145978886753\\
0.128	0.601145978886753\\
0.128	0.601075285763602\\
0.13	0.601075285763602\\
0.13	0.601008406293536\\
0.132	0.601008406293536\\
0.132	0.600917376549183\\
0.134	0.600917376549183\\
0.134	0.600820705591567\\
0.136	0.600820705591567\\
0.136	0.60074674952265\\
0.138	0.60074674952265\\
0.138	0.600679370393534\\
0.14	0.600679370393534\\
0.14	0.600600170759613\\
0.142	0.600600170759613\\
0.142	0.600509737887777\\
0.144	0.600509737887777\\
0.144	0.6004422923631\\
0.146	0.6004422923631\\
0.146	0.600381664979142\\
0.148	0.600381664979142\\
0.148	0.600305607287392\\
0.15	0.600305607287392\\
0.15	0.600499128162871\\
0.152	0.600499128162871\\
0.152	0.600426705972697\\
0.154	0.600426705972697\\
0.154	0.600381754231354\\
0.156	0.600381754231354\\
0.156	0.600392110038358\\
0.158	0.600392110038358\\
0.158	0.600267361219962\\
0.16	0.600267361219962\\
0.16	0.600208716514422\\
0.162	0.600208716514422\\
0.162	0.600105749374312\\
0.164	0.600105749374312\\
0.164	0.600021619023761\\
0.166	0.600021619023761\\
0.166	0.599979984283243\\
0.168	0.599979984283243\\
0.168	0.599895140755768\\
0.17	0.599895140755768\\
0.17	0.599815177747228\\
0.172	0.599815177747228\\
0.172	0.599867540974216\\
0.174	0.599867540974216\\
0.174	0.599650619007761\\
0.176	0.599650619007761\\
0.176	0.599338310727471\\
0.178	0.599338310727471\\
0.178	0.599254634455113\\
0.18	0.599254634455113\\
0.18	0.599236413840825\\
0.182	0.599236413840825\\
0.182	0.599192154893957\\
0.184	0.599192154893957\\
0.184	0.599141770209059\\
0.186	0.599141770209059\\
0.186	0.599126815927349\\
0.188	0.599126815927349\\
0.188	0.599081195918143\\
0.19	0.599081195918143\\
0.19	0.599033132686932\\
0.192	0.599033132686932\\
0.192	0.598970876960245\\
0.194	0.598970876960245\\
0.194	0.598963039420574\\
0.196	0.598963039420574\\
0.196	0.598930277502546\\
0.198	0.598930277502546\\
0.198	0.598900422798955\\
0.2	0.598900422798955\\
0.2	0.598873090703928\\
0.202	0.598873090703928\\
0.202	0.598783968951285\\
0.204	0.598783968951285\\
0.204	0.598758025753589\\
0.206	0.598758025753589\\
0.206	0.598309780205121\\
0.208	0.598309780205121\\
0.208	0.598254202766235\\
0.21	0.598254202766235\\
0.21	0.598168717231479\\
0.212	0.598168717231479\\
0.212	0.598094410715742\\
0.214	0.598094410715742\\
0.214	0.598024229364813\\
0.216	0.598024229364813\\
0.216	0.59794663629481\\
0.218	0.59794663629481\\
0.218	0.597907586450524\\
0.22	0.597907586450524\\
0.22	0.597853991352492\\
0.222	0.597853991352492\\
0.222	0.597815311173658\\
0.224	0.597815311173658\\
0.224	0.59774645559643\\
0.226	0.59774645559643\\
0.226	0.597660360913848\\
0.228	0.597660360913848\\
0.228	0.597590351281706\\
0.23	0.597590351281706\\
0.23	0.597541627341522\\
0.232	0.597541627341522\\
0.232	0.597516096624031\\
0.234	0.597516096624031\\
0.234	0.597474636926385\\
0.236	0.597474636926385\\
0.236	0.597891416248243\\
0.238	0.597891416248243\\
0.238	0.597733960085255\\
0.24	0.597733960085255\\
0.24	0.597653297492329\\
0.242	0.597653297492329\\
0.242	0.597592651879255\\
0.244	0.597592651879255\\
0.244	0.597540438860816\\
0.246	0.597540438860816\\
0.246	0.597459187786698\\
0.248	0.597459187786698\\
0.248	0.597340267636812\\
0.25	0.597340267636812\\
0.25	0.597185753122612\\
0.252	0.597185753122612\\
0.252	0.597121500376019\\
0.254	0.597121500376019\\
0.254	0.597016388777846\\
0.256	0.597016388777846\\
0.256	0.596952853532008\\
0.258	0.596952853532008\\
0.258	0.596906478606647\\
0.26	0.596906478606647\\
0.26	0.596885633307648\\
0.262	0.596885633307648\\
0.262	0.596837651841381\\
0.264	0.596837651841381\\
0.264	0.596745726214685\\
0.266	0.596745726214685\\
0.266	0.596605871226999\\
0.268	0.596605871226999\\
0.268	0.596469700666762\\
0.27	0.596469700666762\\
0.27	0.596961429782477\\
0.272	0.596961429782477\\
0.272	0.596953261596878\\
0.274	0.596953261596878\\
0.274	0.596962806285971\\
0.276	0.596962806285971\\
0.276	0.596963818578242\\
0.278	0.596963818578242\\
0.278	0.596849432039055\\
0.28	0.596849432039055\\
0.28	0.596782814601793\\
0.282	0.596782814601793\\
0.282	0.596733710190517\\
0.284	0.596733710190517\\
0.284	0.59667665158515\\
0.286	0.59667665158515\\
0.286	0.596595308895837\\
0.288	0.596595308895837\\
0.288	0.596545316711334\\
0.29	0.596545316711334\\
0.29	0.596513675267798\\
0.292	0.596513675267798\\
0.292	0.59645581421304\\
0.294	0.59645581421304\\
0.294	0.596408248170901\\
0.296	0.596408248170901\\
0.296	0.596367882269015\\
0.298	0.596367882269015\\
0.298	0.596322573841372\\
0.3	0.596322573841372\\
0.3	0.596287846833473\\
0.302	0.596287846833473\\
0.302	0.596256520058678\\
0.304	0.596256520058678\\
0.304	0.595666508215801\\
0.306	0.595666508215801\\
0.306	0.595753168539203\\
0.308	0.595753168539203\\
0.308	0.595743411170633\\
0.31	0.595743411170633\\
0.31	0.595786193901496\\
0.312	0.595786193901496\\
0.312	0.595749873300208\\
0.314	0.595749873300208\\
0.314	0.595627488036949\\
0.316	0.595627488036949\\
0.316	0.595654919268854\\
0.318	0.595654919268854\\
0.318	0.595673063506354\\
0.32	0.595673063506354\\
0.32	0.595715449809156\\
0.322	0.595715449809156\\
0.322	0.595741556220086\\
0.324	0.595741556220086\\
0.324	0.595772061650464\\
0.326	0.595772061650464\\
0.326	0.595767743538411\\
0.328	0.595767743538411\\
0.328	0.59579642985116\\
0.33	0.59579642985116\\
0.33	0.595802156047349\\
0.332	0.595802156047349\\
0.332	0.595802796988661\\
0.334	0.595802796988661\\
0.334	0.595850045296901\\
0.336	0.595850045296901\\
0.336	0.595809345688951\\
0.338	0.595809345688951\\
0.338	0.595614069559468\\
0.34	0.595614069559468\\
0.34	0.595567839970608\\
0.342	0.595567839970608\\
0.342	0.594502751469091\\
0.344	0.594502751469091\\
0.344	0.59445735457991\\
0.346	0.59445735457991\\
0.346	0.594398768691644\\
0.348	0.594398768691644\\
0.348	0.594388640020869\\
0.35	0.594388640020869\\
0.35	0.594453302048638\\
0.352	0.594453302048638\\
0.352	0.594416468727624\\
0.354	0.594416468727624\\
0.354	0.594441409061581\\
0.356	0.594441409061581\\
0.356	0.594454232059602\\
0.358	0.594454232059602\\
0.358	0.594405563521441\\
0.36	0.594405563521441\\
0.36	0.594466447209718\\
0.362	0.594466447209718\\
0.362	0.594351586173628\\
0.364	0.594351586173628\\
0.364	0.594216844748247\\
0.366	0.594216844748247\\
0.366	0.594260360866645\\
0.368	0.594260360866645\\
0.368	0.594311161098267\\
0.37	0.594311161098267\\
0.37	0.594346164195498\\
0.372	0.594346164195498\\
0.372	0.594365224475589\\
0.374	0.594365224475589\\
0.374	0.594407328002563\\
0.376	0.594407328002563\\
0.376	0.594370421347307\\
0.378	0.594370421347307\\
0.378	0.594390398215894\\
0.38	0.594390398215894\\
0.38	0.593454469281762\\
0.382	0.593454469281762\\
0.382	0.593327964178811\\
0.384	0.593327964178811\\
0.384	0.593293467927897\\
0.386	0.593293467927897\\
0.386	0.593246085111366\\
0.388	0.593246085111366\\
0.388	0.593180969751287\\
0.39	0.593180969751287\\
0.39	0.593218022508105\\
0.392	0.593218022508105\\
0.392	0.593214474388315\\
0.394	0.593214474388315\\
0.394	0.593248537477209\\
0.396	0.593248537477209\\
0.396	0.593295757270015\\
0.398	0.593295757270015\\
0.398	0.593409483047962\\
0.4	0.593409483047962\\
0.4	0.593449790832668\\
0.402	0.593449790832668\\
0.402	0.593472188011726\\
0.404	0.593472188011726\\
0.404	0.593491591164752\\
0.406	0.593491591164752\\
0.406	0.593433488718038\\
0.408	0.593433488718038\\
0.408	0.59348629682635\\
0.41	0.59348629682635\\
0.41	0.593543170800457\\
0.412	0.593543170800457\\
0.412	0.593660052183852\\
0.414	0.593660052183852\\
0.414	0.593603047319188\\
0.416	0.593603047319188\\
0.416	0.593594340914552\\
0.418	0.593594340914552\\
0.418	0.592835048262112\\
0.42	0.592835048262112\\
0.42	0.59279544193375\\
0.422	0.59279544193375\\
0.422	0.59281181105233\\
0.424	0.59281181105233\\
0.424	0.592849384605371\\
0.426	0.592849384605371\\
0.426	0.592901506566589\\
0.428	0.592901506566589\\
0.428	0.592964490712759\\
0.43	0.592964490712759\\
0.43	0.592814293982395\\
0.432	0.592814293982395\\
0.432	0.59289829694055\\
0.434	0.59289829694055\\
0.434	0.592867861365426\\
0.436	0.592867861365426\\
0.436	0.592821139683812\\
0.438	0.592821139683812\\
0.438	0.592868234352062\\
0.44	0.592868234352062\\
0.44	0.592952013989843\\
0.442	0.592952013989843\\
0.442	0.592877709833655\\
0.444	0.592877709833655\\
0.444	0.592804152791847\\
0.446	0.592804152791847\\
0.446	0.592730180108961\\
0.448	0.592730180108961\\
0.448	0.59257208901092\\
0.45	0.59257208901092\\
0.45	0.592726232106838\\
0.452	0.592726232106838\\
0.452	0.592880999720631\\
0.454	0.592880999720631\\
0.454	0.59299646242118\\
0.456	0.59299646242118\\
0.456	0.593213929380142\\
0.458	0.593213929380142\\
0.458	0.593030514694121\\
0.46	0.593030514694121\\
0.46	0.592543449427225\\
0.462	0.592543449427225\\
0.462	0.592413195758699\\
0.464	0.592413195758699\\
0.464	0.592415542997887\\
0.466	0.592415542997887\\
0.466	0.592420440193902\\
0.468	0.592420440193902\\
0.468	0.592440335279564\\
0.47	0.592440335279564\\
0.47	0.592458246840321\\
0.472	0.592458246840321\\
0.472	0.592626267326399\\
0.474	0.592626267326399\\
0.474	0.592632218567662\\
0.476	0.592632218567662\\
0.476	0.592651973536366\\
0.478	0.592651973536366\\
0.478	0.592737865936584\\
0.48	0.592737865936584\\
0.48	0.592679568903892\\
0.482	0.592679568903892\\
0.482	0.592528023682106\\
0.484	0.592528023682106\\
0.484	0.592475600748207\\
0.486	0.592475600748207\\
0.486	0.592533193114934\\
0.488	0.592533193114934\\
0.488	0.592645367148834\\
0.49	0.592645367148834\\
0.49	0.592842700462537\\
0.492	0.592842700462537\\
0.492	0.593052309021082\\
0.494	0.593052309021082\\
0.494	0.593190123752232\\
0.496	0.593190123752232\\
0.496	0.593201213076551\\
0.498	0.593201213076551\\
0.498	0.593447127684503\\
0.5	0.593447127684503\\
0.5	0.592119690085215\\
0.502	0.592119690085215\\
0.502	0.592076781009516\\
0.504	0.592076781009516\\
0.504	0.592028651340845\\
0.506	0.592028651340845\\
0.506	0.592081035041077\\
0.508	0.592081035041077\\
0.508	0.592135638634479\\
0.51	0.592135638634479\\
0.51	0.592582983098042\\
0.512	0.592582983098042\\
0.512	0.592525333480258\\
0.514	0.592525333480258\\
0.514	0.592620456927982\\
0.516	0.592620456927982\\
0.516	0.592659259536616\\
0.518	0.592659259536616\\
0.518	0.592527308885832\\
0.52	0.592527308885832\\
0.52	0.591806812722372\\
0.522	0.591806812722372\\
0.522	0.591666286847931\\
0.524	0.591666286847931\\
0.524	0.591573381350026\\
0.526	0.591573381350026\\
0.526	0.591680424179743\\
0.528	0.591680424179743\\
0.528	0.591619053016247\\
0.53	0.591619053016247\\
0.53	0.59202513453651\\
0.532	0.59202513453651\\
0.532	0.591949423459877\\
0.534	0.591949423459877\\
0.534	0.591914471041991\\
0.536	0.591914471041991\\
0.536	0.592085285882051\\
0.538	0.592085285882051\\
0.538	0.591952603755121\\
0.54	0.591952603755121\\
0.54	0.591662463976826\\
0.542	0.591662463976826\\
0.542	0.591598888685294\\
0.544	0.591598888685294\\
0.544	0.591639305404843\\
0.546	0.591639305404843\\
0.546	0.591553537926574\\
0.548	0.591553537926574\\
0.548	0.59166377620763\\
0.55	0.59166377620763\\
0.55	0.591552797496649\\
0.552	0.591552797496649\\
0.552	0.591650912566709\\
0.554	0.591650912566709\\
0.554	0.591627338435727\\
0.556	0.591627338435727\\
0.556	0.591833335067147\\
0.558	0.591833335067147\\
0.558	0.591624353338683\\
0.56	0.591624353338683\\
0.56	0.59187471685775\\
0.562	0.59187471685775\\
0.562	0.591426146854084\\
0.564	0.591426146854084\\
0.564	0.591494666071377\\
0.566	0.591494666071377\\
0.566	0.591503468841852\\
0.568	0.591503468841852\\
0.568	0.591555052288804\\
0.57	0.591555052288804\\
0.57	0.591705348723972\\
0.572	0.591705348723972\\
0.572	0.59173657920121\\
0.574	0.59173657920121\\
0.574	0.591637101728183\\
0.576	0.591637101728183\\
0.576	0.591538214791307\\
0.578	0.591538214791307\\
0.578	0.591544484455632\\
0.58	0.591544484455632\\
0.58	0.591531420093931\\
0.582	0.591531420093931\\
0.582	0.591466721093562\\
0.584	0.591466721093562\\
0.584	0.591437606297933\\
0.586	0.591437606297933\\
0.586	0.591488766910425\\
0.588	0.591488766910425\\
0.588	0.591648695639056\\
0.59	0.591648695639056\\
0.59	0.591767165180519\\
0.592	0.591767165180519\\
0.592	0.591929519487875\\
0.594	0.591929519487875\\
0.594	0.591869709203396\\
0.596	0.591869709203396\\
0.596	0.59178942740107\\
0.598	0.59178942740107\\
0.598	0.591682192347557\\
0.6	0.591682192347557\\
0.6	0.591738771627105\\
0.602	0.591738771627105\\
0.602	0.591673481463245\\
0.604	0.591673481463245\\
0.604	0.591865204775719\\
0.606	0.591865204775719\\
0.606	0.591687050521771\\
0.608	0.591687050521771\\
0.608	0.591874792263413\\
0.61	0.591874792263413\\
0.61	0.592253823633192\\
0.612	0.592253823633192\\
0.612	0.592253915726591\\
0.614	0.592253915726591\\
0.614	0.592248326427674\\
0.616	0.592248326427674\\
0.616	0.592110584211198\\
0.618	0.592110584211198\\
0.618	0.592046679305106\\
0.62	0.592046679305106\\
0.62	0.592057656996207\\
0.622	0.592057656996207\\
0.622	0.592113065856272\\
0.624	0.592113065856272\\
0.624	0.592148980665932\\
0.626	0.592148980665932\\
0.626	0.592164918878612\\
0.628	0.592164918878612\\
0.628	0.592346848996361\\
0.63	0.592346848996361\\
0.63	0.592538822831545\\
0.632	0.592538822831545\\
0.632	0.592738820391712\\
0.634	0.592738820391712\\
0.634	0.592837579831816\\
0.636	0.592837579831816\\
0.636	0.592632249897409\\
0.638	0.592632249897409\\
0.638	0.592778145376204\\
0.64	0.592778145376204\\
0.64	0.592656019638752\\
0.642	0.592656019638752\\
0.642	0.592773570799505\\
0.644	0.592773570799505\\
0.644	0.592811113340139\\
0.646	0.592811113340139\\
0.646	0.592887401069383\\
0.648	0.592887401069383\\
0.648	0.593060019958962\\
0.65	0.593060019958962\\
0.65	0.593301142563993\\
0.652	0.593301142563993\\
0.652	0.593404980829506\\
0.654	0.593404980829506\\
0.654	0.593498837059148\\
0.656	0.593498837059148\\
0.656	0.593426893212677\\
0.658	0.593426893212677\\
0.658	0.593460417458459\\
0.66	0.593460417458459\\
0.66	0.593598687593735\\
0.662	0.593598687593735\\
0.662	0.59378408577741\\
0.664	0.59378408577741\\
0.664	0.593772912166035\\
0.666	0.593772912166035\\
0.666	0.593977890352185\\
0.668	0.593977890352185\\
0.668	0.594069532214543\\
0.67	0.594069532214543\\
0.67	0.594053842461467\\
0.672	0.594053842461467\\
0.672	0.594291532165263\\
0.674	0.594291532165263\\
0.674	0.594449493603093\\
0.676	0.594449493603093\\
0.676	0.59462295565665\\
0.678	0.59462295565665\\
0.678	0.594430970016865\\
0.68	0.594430970016865\\
0.68	0.594943623739566\\
0.682	0.594943623739566\\
0.682	0.595034536754198\\
0.684	0.595034536754198\\
0.684	0.594950488826425\\
0.686	0.594950488826425\\
0.686	0.594789051020834\\
0.688	0.594789051020834\\
0.688	0.594656363030244\\
0.69	0.594656363030244\\
0.69	0.594646423354314\\
0.692	0.594646423354314\\
0.692	0.594876954498792\\
0.694	0.594876954498792\\
0.694	0.595133762552508\\
0.696	0.595133762552508\\
0.696	0.595226618464241\\
0.698	0.595226618464241\\
0.698	0.59534020568855\\
0.7	0.59534020568855\\
0.7	0.595434490173789\\
0.702	0.595434490173789\\
0.702	0.595761641829526\\
0.704	0.595761641829526\\
0.704	0.594928639748823\\
0.706	0.594928639748823\\
0.706	0.594922152136584\\
0.708	0.594922152136584\\
0.708	0.595106270488459\\
0.71	0.595106270488459\\
0.71	0.595341380999313\\
0.712	0.595341380999313\\
0.712	0.59556303105726\\
0.714	0.59556303105726\\
0.714	0.596005098197957\\
0.716	0.596005098197957\\
0.716	0.596135617206959\\
0.718	0.596135617206959\\
0.718	0.596266961707529\\
0.72	0.596266961707529\\
0.72	0.596381098381938\\
0.722	0.596381098381938\\
0.722	0.596731951396327\\
0.724	0.596731951396327\\
0.724	0.595716707431335\\
0.726	0.595716707431335\\
0.726	0.595969444411269\\
0.728	0.595969444411269\\
0.728	0.596151014412583\\
0.73	0.596151014412583\\
0.73	0.596415833962622\\
0.732	0.596415833962622\\
0.732	0.596669309438134\\
0.734	0.596669309438134\\
0.734	0.597123985873895\\
0.736	0.597123985873895\\
0.736	0.597120687402046\\
0.738	0.597120687402046\\
0.738	0.59719505305025\\
0.74	0.59719505305025\\
0.74	0.597383255788965\\
0.742	0.597383255788965\\
0.742	0.597351315786052\\
0.744	0.597351315786052\\
0.744	0.59694327112592\\
0.746	0.59694327112592\\
0.746	0.597110220278428\\
0.748	0.597110220278428\\
0.748	0.597142328349546\\
0.75	0.597142328349546\\
0.75	0.597510264754543\\
0.752	0.597510264754543\\
0.752	0.597730562701937\\
0.754	0.597730562701937\\
0.754	0.597655482478337\\
0.756	0.597655482478337\\
0.756	0.597827188396568\\
0.758	0.597827188396568\\
0.758	0.597715463447221\\
0.76	0.597715463447221\\
0.76	0.597553824156638\\
0.762	0.597553824156638\\
0.762	0.597315713524848\\
0.764	0.597315713524848\\
0.764	0.597615319025711\\
0.766	0.597615319025711\\
0.766	0.597751080304992\\
0.768	0.597751080304992\\
0.768	0.597742868517184\\
0.77	0.597742868517184\\
0.77	0.597753504359602\\
0.772	0.597753504359602\\
0.772	0.597509077209332\\
0.774	0.597509077209332\\
0.774	0.597755297412653\\
0.776	0.597755297412653\\
0.776	0.597984751657246\\
0.778	0.597984751657246\\
0.778	0.59819899701579\\
0.78	0.59819899701579\\
0.78	0.598393783495165\\
0.782	0.598393783495165\\
0.782	0.599408881437578\\
0.784	0.599408881437578\\
0.784	0.599011789675778\\
0.786	0.599011789675778\\
0.786	0.598392261992825\\
0.788	0.598392261992825\\
0.788	0.598627403306247\\
0.79	0.598627403306247\\
0.79	0.599056893173121\\
0.792	0.599056893173121\\
0.792	0.599298764334078\\
0.794	0.599298764334078\\
0.794	0.600306332842215\\
0.796	0.600306332842215\\
0.796	0.600248008163892\\
0.798	0.600248008163892\\
0.798	0.600621462399557\\
0.8	0.600621462399557\\
0.8	0.600782440666542\\
0.802	0.600782440666542\\
0.802	0.600944661032859\\
0.804	0.600944661032859\\
0.804	0.601350349012317\\
0.806	0.601350349012317\\
0.806	0.601301487217887\\
0.808	0.601301487217887\\
0.808	0.601026556718615\\
0.81	0.601026556718615\\
0.81	0.601392366455859\\
0.812	0.601392366455859\\
0.812	0.601580686571739\\
0.814	0.601580686571739\\
0.814	0.601775881490049\\
0.816	0.601775881490049\\
0.816	0.60218656405895\\
0.818	0.60218656405895\\
0.818	0.602039334271935\\
0.82	0.602039334271935\\
0.82	0.601894970307364\\
0.822	0.601894970307364\\
0.822	0.601810905934828\\
0.824	0.601810905934828\\
0.824	0.601845005365277\\
0.826	0.601845005365277\\
0.826	0.601950022525784\\
0.828	0.601950022525784\\
0.828	0.601859931069353\\
0.83	0.601859931069353\\
0.83	0.602253914792271\\
0.832	0.602253914792271\\
0.832	0.602675255454184\\
0.834	0.602675255454184\\
0.834	0.603100931552539\\
0.836	0.603100931552539\\
0.836	0.603754407250772\\
0.838	0.603754407250772\\
0.838	0.60406332864096\\
0.84	0.60406332864096\\
0.84	0.604367688078591\\
0.842	0.604367688078591\\
0.842	0.604673895990394\\
0.844	0.604673895990394\\
0.844	0.604977865086918\\
0.846	0.604977865086918\\
0.846	0.604728993025379\\
0.848	0.604728993025379\\
0.848	0.605054291364279\\
0.85	0.605054291364279\\
0.85	0.605610722901477\\
0.852	0.605610722901477\\
0.852	0.606122815029513\\
0.854	0.606122815029513\\
0.854	0.606500180884899\\
0.856	0.606500180884899\\
0.856	0.607072975598553\\
0.858	0.607072975598553\\
0.858	0.607212965490604\\
0.86	0.607212965490604\\
0.86	0.607250426263094\\
0.862	0.607250426263094\\
0.862	0.607186463321481\\
0.864	0.607186463321481\\
0.864	0.607069598342005\\
0.866	0.607069598342005\\
0.866	0.60776334365186\\
0.868	0.60776334365186\\
0.868	0.607241192266462\\
0.87	0.607241192266462\\
0.87	0.607847408523662\\
0.872	0.607847408523662\\
0.872	0.608290309645557\\
0.874	0.608290309645557\\
0.874	0.608800756405296\\
0.876	0.608800756405296\\
0.876	0.609330334379071\\
0.878	0.609330334379071\\
0.878	0.610290538978041\\
0.88	0.610290538978041\\
0.88	0.610820131432633\\
0.882	0.610820131432633\\
0.882	0.610700555147366\\
0.884	0.610700555147366\\
0.884	0.611089191766786\\
0.886	0.611089191766786\\
0.886	0.61173089098326\\
0.888	0.61173089098326\\
0.888	0.611376461016976\\
0.89	0.611376461016976\\
0.89	0.612097833972993\\
0.892	0.612097833972993\\
0.892	0.612586212677076\\
0.894	0.612586212677076\\
0.894	0.613053876418997\\
0.896	0.613053876418997\\
0.896	0.613345463738593\\
0.898	0.613345463738593\\
0.898	0.614316838100788\\
0.9	0.614316838100788\\
0.9	0.613751370249937\\
0.902	0.613751370249937\\
0.902	0.614126956518521\\
0.904	0.614126956518521\\
0.904	0.614562856037021\\
0.906	0.614562856037021\\
0.906	0.615059375765979\\
0.908	0.615059375765979\\
0.908	0.615040720641042\\
0.91	0.615040720641042\\
0.91	0.615793586334167\\
0.912	0.615793586334167\\
0.912	0.616346671684747\\
0.914	0.616346671684747\\
0.914	0.616923257120533\\
0.916	0.616923257120533\\
0.916	0.617442254922796\\
0.918	0.617442254922796\\
0.918	0.618224954241992\\
0.92	0.618224954241992\\
0.92	0.619242758982374\\
0.922	0.619242758982374\\
0.922	0.619256455909162\\
0.924	0.619256455909162\\
0.924	0.619723900135755\\
0.926	0.619723900135755\\
0.926	0.620003846667888\\
0.928	0.620003846667888\\
0.928	0.620474901714496\\
0.93	0.620474901714496\\
0.93	0.620457241111598\\
0.932	0.620457241111598\\
0.932	0.621077695421574\\
0.934	0.621077695421574\\
0.934	0.621705001194353\\
0.936	0.621705001194353\\
0.936	0.622271448458663\\
0.938	0.622271448458663\\
0.938	0.623096223634485\\
0.94	0.623096223634485\\
0.94	0.623613461110053\\
0.942	0.623613461110053\\
0.942	0.624224407757216\\
0.944	0.624224407757216\\
0.944	0.624748340765726\\
0.946	0.624748340765726\\
0.946	0.625266357114266\\
0.948	0.625266357114266\\
0.948	0.62610905593258\\
0.95	0.62610905593258\\
0.95	0.626299629305057\\
0.952	0.626299629305057\\
0.952	0.627013603882518\\
0.954	0.627013603882518\\
0.954	0.627728014567276\\
0.956	0.627728014567276\\
0.956	0.628092029032897\\
0.958	0.628092029032897\\
0.958	0.628952134751861\\
0.96	0.628952134751861\\
0.96	0.629515482707358\\
0.962	0.629515482707358\\
0.962	0.630167121872277\\
0.964	0.630167121872277\\
0.964	0.630729841752567\\
0.966	0.630729841752567\\
0.966	0.631292200797354\\
0.968	0.631292200797354\\
0.968	0.632088851480809\\
0.97	0.632088851480809\\
0.97	0.632886275159804\\
0.972	0.632886275159804\\
0.972	0.633518614776948\\
0.974	0.633518614776948\\
0.974	0.634094213193335\\
0.976	0.634094213193335\\
0.976	0.634875895409451\\
0.978	0.634875895409451\\
0.978	0.635676227864062\\
0.98	0.635676227864062\\
0.98	0.636318870387749\\
0.982	0.636318870387749\\
0.982	0.63698232894694\\
0.984	0.63698232894694\\
0.984	0.637558764965511\\
0.986	0.637558764965511\\
0.986	0.638135816874413\\
0.988	0.638135816874413\\
0.988	0.638712661710842\\
0.99	0.638712661710842\\
0.99	0.639676681623098\\
0.992	0.639676681623098\\
0.992	0.640325281641269\\
0.994	0.640325281641269\\
0.994	0.640903099138894\\
0.996	0.640903099138894\\
0.996	0.641624859344032\\
0.998	0.641624859344032\\
0.998	0.642625492569509\\
1	0.642625492569509\\
};

\end{axis}
\end{tikzpicture}%

==> n80UB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.66in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$q_{\text{OPT}}$},
ymin=0.605,
ymax=0.655,
ytick = {.61,.62,.63,.64,.65},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb{E}[\text{Revenue}]$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.621847597996752\\
0.0125	0.618128909867634\\
0.025	0.620690102817644\\
0.0375	0.619613958270099\\
0.05	0.619831820775858\\
0.0625	0.619718700140898\\
0.075	0.619103054103899\\
0.0875	0.619445319983182\\
0.1	0.618501626232825\\
0.1125	0.618841183316504\\
0.125	0.617990542038804\\
0.1375	0.617954072351711\\
0.15	0.617732631840794\\
0.1625	0.617021393380992\\
0.175	0.617308693138422\\
0.1875	0.616437767741248\\
0.2	0.616191381094405\\
0.2125	0.616284152431608\\
0.225	0.615521093124485\\
0.2375	0.615376032196026\\
0.25	0.615049930120273\\
0.2625	0.614521765820342\\
0.275	0.614615267318794\\
0.2875	0.614354198597016\\
0.3	0.613558917073344\\
0.3125	0.613399844205201\\
0.325	0.613337215018357\\
0.3375	0.612562196327838\\
0.35	0.612547205613761\\
0.3625	0.612404096884759\\
0.375	0.612180119055477\\
0.3875	0.611585699917948\\
0.4	0.611458562700086\\
0.4125	0.611266346354025\\
0.425	0.611185227168251\\
0.4375	0.610715446837248\\
0.45	0.610423574782593\\
0.4625	0.610342104189977\\
0.475	0.610206047586022\\
0.4875	0.610024335049522\\
0.5	0.609773264821277\\
0.5125	0.609609402181806\\
0.525	0.60930638201951\\
0.5375	0.60925098816344\\
0.55	0.609244252833807\\
0.5625	0.609205072708021\\
0.575	0.609344678031428\\
0.5875	0.60922474676779\\
0.6	0.609180986376231\\
0.6125	0.609198184287442\\
0.625	0.609349280149051\\
0.6375	0.609518739664064\\
0.65	0.609856098526185\\
0.6625	0.610141417031262\\
0.675	0.610327009704171\\
0.6875	0.610541002743962\\
0.7	0.610570092170196\\
0.7125	0.610741159480187\\
0.725	0.611220290826087\\
0.7375	0.611610550568237\\
0.75	0.611897848655076\\
0.7625	0.612427984294983\\
0.775	0.613506911398849\\
0.7875	0.614345647836997\\
0.8	0.614959146687186\\
0.8125	0.616295375224263\\
0.825	0.617644545631548\\
0.8375	0.619371891847199\\
0.85	0.620761396332245\\
0.8625	0.621820652173912\\
0.875	0.623594282834101\\
0.8875	0.624997065727696\\
0.9	0.626702586206893\\
0.9125	0.629047303082188\\
0.925	0.631107826576574\\
0.9375	0.633470833333333\\
0.95	0.636612331610276\\
0.9625	0.639729437229436\\
0.975	0.643088942307693\\
0.9875	0.646843354430375\\
1	0.6510234375\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.622555852974572\\
0.0125	0.622476777780105\\
0.025	0.621949407129057\\
0.0375	0.621905021778558\\
0.05	0.621241575011267\\
0.0625	0.621482143961759\\
0.075	0.620560170720463\\
0.0875	0.620945626035401\\
0.1	0.61995313503559\\
0.1125	0.619620192733837\\
0.125	0.619211771435211\\
0.1375	0.618860459478917\\
0.15	0.618888811244881\\
0.1625	0.618144476264573\\
0.175	0.617845860648914\\
0.1875	0.617531913612085\\
0.2	0.617216237467852\\
0.2125	0.617284569524958\\
0.225	0.616575771579944\\
0.2375	0.616181239697985\\
0.25	0.615854323208065\\
0.2625	0.615539635080567\\
0.275	0.615313150454835\\
0.2875	0.615069088519002\\
0.3	0.614647265916255\\
0.3125	0.614243636227304\\
0.325	0.613946736709944\\
0.3375	0.613694275293204\\
0.35	0.613457478770962\\
0.3625	0.613168296794351\\
0.375	0.612938280692933\\
0.3875	0.612662930949663\\
0.4	0.612555534043416\\
0.4125	0.612255580706186\\
0.425	0.61195379176307\\
0.4375	0.611688112522375\\
0.45	0.611446868041451\\
0.4625	0.611259328021871\\
0.475	0.611063478507371\\
0.4875	0.611217049372912\\
0.5	0.610955121823257\\
0.5125	0.610730310489126\\
0.525	0.610507967355456\\
0.5375	0.610429503700358\\
0.55	0.610349854453496\\
0.5625	0.610373124596528\\
0.575	0.610862820772694\\
0.5875	0.610700059872488\\
0.6	0.610546480134837\\
0.6125	0.610482563923372\\
0.625	0.610456715719923\\
0.6375	0.610519931353598\\
0.65	0.610681311710439\\
0.6625	0.611013161557775\\
0.675	0.611384077729827\\
0.6875	0.612513007837986\\
0.7	0.612552465603761\\
0.7125	0.612510391046819\\
0.725	0.612886009595031\\
0.7375	0.613133217992967\\
0.75	0.61361436292613\\
0.7625	0.614048733994564\\
0.775	0.614702451816799\\
0.7875	0.615466521662223\\
0.8	0.61646041984118\\
0.8125	0.617454878858379\\
0.825	0.6186636084069\\
0.8375	0.620036404912223\\
0.85	0.620487995063486\\
0.8625	0.622359465102598\\
0.875	0.623551292373271\\
0.8875	0.625302672270561\\
0.9	0.627285476943963\\
0.9125	0.62905937331027\\
0.925	0.631340467068702\\
0.9375	0.633847287730874\\
0.95	0.636667650290906\\
0.9625	0.63972047472825\\
0.975	0.643163389556013\\
0.9875	0.646928493459534\\
1	0.651103485328401\\
};

\end{axis}
\end{tikzpicture}%

==> n80x15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.33in,
at={(0.594in,0.28in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$q$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$R(q)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.0125	0.0714285714285713\\
0.025	0.142857142857143\\
0.0375	0.214285714285714\\
0.05	0.285714285714286\\
0.0625	0.357142857142857\\
0.075	0.428571428571429\\
0.0875	0.5\\
0.1	0.571428571428572\\
0.1125	0.642857142857143\\
0.125	0.714285714285715\\
0.1375	0.785714285714286\\
0.15	0.857142857142857\\
0.1625	0.928571428571429\\
0.175	1\\
0.1875	0.986916172219686\\
0.2	0.973832344439372\\
0.2125	0.960748516659059\\
0.225	0.947664688878745\\
0.2375	0.934580861098431\\
0.25	0.921497033318117\\
0.2625	0.908413205537804\\
0.275	0.89532937775749\\
0.2875	0.882245549977176\\
0.3	0.869161722196862\\
0.3125	0.856077894416549\\
0.325	0.842994066636235\\
0.3375	0.829910238855921\\
0.35	0.816826411075607\\
0.3625	0.803742583295294\\
0.375	0.79065875551498\\
0.3875	0.777574927734666\\
0.4	0.764491099954352\\
0.4125	0.751407272174038\\
0.425	0.738323444393725\\
0.4375	0.725239616613411\\
0.45	0.712155788833098\\
0.4625	0.699071961052784\\
0.475	0.685988133272471\\
0.4875	0.672904305492158\\
0.5	0.659820477711844\\
0.5125	0.646736649931531\\
0.525	0.633652822151217\\
0.5375	0.620568994370904\\
0.55	0.60748516659059\\
0.5625	0.594401338810277\\
0.575	0.581317511029964\\
0.5875	0.568233683249651\\
0.6	0.555149855469337\\
0.6125	0.542066027689024\\
0.625	0.52898219990871\\
0.6375	0.515898372128397\\
0.65	0.502814544348084\\
0.6625	0.489730716567771\\
0.675	0.476646888787457\\
0.6875	0.463563061007144\\
0.7	0.450479233226831\\
0.7125	0.437395405446518\\
0.725	0.424311577666204\\
0.7375	0.411227749885891\\
0.75	0.398143922105578\\
0.7625	0.385060094325265\\
0.775	0.371976266544952\\
0.7875	0.358892438764638\\
0.8	0.345808610984325\\
0.8125	0.332724783204012\\
0.825	0.319640955423699\\
0.8375	0.306557127643386\\
0.85	0.293473299863072\\
0.8625	0.280389472082759\\
0.875	0.267305644302446\\
0.8875	0.254221816522133\\
0.9	0.241137988741819\\
0.9125	0.228054160961506\\
0.925	0.214970333181193\\
0.9375	0.20063056151697\\
0.95	0.167674637433366\\
0.9625	0.131289444278315\\
0.975	0.0936642586967572\\
0.9875	0.0560390731151989\\
1	0.00651988017857788\\
};

\end{axis}
\end{tikzpicture}%

==> n80x45.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.33in,
at={(0.65in,0.343in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$q$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$R(q)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.0125	0.0227272727272729\\
0.025	0.0454545454545454\\
0.0375	0.0681818181818179\\
0.05	0.0909090909090904\\
0.0625	0.113636363636363\\
0.075	0.136363636363635\\
0.0875	0.159090909090908\\
0.1	0.18181818181818\\
0.1125	0.204545454545453\\
0.125	0.227272727272726\\
0.1375	0.249999999999998\\
0.15	0.272727272727271\\
0.1625	0.295454545454543\\
0.175	0.318181818181816\\
0.1875	0.340909090909088\\
0.2	0.363636363636361\\
0.2125	0.386363636363633\\
0.225	0.409090909090906\\
0.2375	0.431818181818178\\
0.25	0.454545454545451\\
0.2625	0.477272727272724\\
0.275	0.499999999999996\\
0.2875	0.522727272727269\\
0.3	0.545454545454542\\
0.3125	0.568181818181815\\
0.325	0.590909090909087\\
0.3375	0.61363636363636\\
0.35	0.636363636363633\\
0.3625	0.659090909090906\\
0.375	0.681818181818179\\
0.3875	0.704545454545451\\
0.4	0.727272727272724\\
0.4125	0.749999999999997\\
0.425	0.77272727272727\\
0.4375	0.795454545454543\\
0.45	0.818181818181816\\
0.4625	0.840909090909089\\
0.475	0.863636363636362\\
0.4875	0.886363636363635\\
0.5	0.909090909090908\\
0.5125	0.931818181818181\\
0.525	0.954545454545454\\
0.5375	0.977272727272727\\
0.55	1\\
0.5625	0.974594831362242\\
0.575	0.949189662724485\\
0.5875	0.923784494086727\\
0.6	0.898379325448969\\
0.6125	0.872974156811212\\
0.625	0.847568988173454\\
0.6375	0.822163819535697\\
0.65	0.796758650897939\\
0.6625	0.771353482260182\\
0.675	0.745948313622424\\
0.6875	0.720543144984667\\
0.7	0.69513797634691\\
0.7125	0.669732807709152\\
0.725	0.644327639071395\\
0.7375	0.618922470433638\\
0.75	0.59351730179588\\
0.7625	0.568112133158123\\
0.775	0.542706964520366\\
0.7875	0.517301795882609\\
0.8	0.491896627244851\\
0.8125	0.466491458607094\\
0.825	0.441086289969337\\
0.8375	0.41568112133158\\
0.85	0.390275952693823\\
0.8625	0.364870784056065\\
0.875	0.339465615418308\\
0.8875	0.314060446780551\\
0.9	0.288655278142794\\
0.9125	0.263250109505036\\
0.925	0.237844940867279\\
0.9375	0.212439772229522\\
0.95	0.187034603591765\\
0.9625	0.161629434954008\\
0.975	0.13622426631625\\
0.9875	0.0764989307155183\\
1	0.000592615495607213\\
};

\end{axis}
\end{tikzpicture}%
